BeauVis: A Validated Scale for Measuring the Aesthetic Pleasure of Visual Representations

We developed and validated a rating scale to assess the aesthetic pleasure (or beauty) of a visual data representation: the BeauVis scale. With our work we offer researchers and practitioners a simple instrument to compare the visual appearance of different visualizations, unrelated to data or context of use. Our rating scale can, for example, be used to accompany results from controlled experiments or be used as informative data points during in-depth qualitative studies. Given the lack of an aesthetic pleasure scale dedicated to visualizations, researchers have mostly chosen their own terms to study or compare the aesthetic pleasure of visualizations. Yet, many terms are possible and currently no clear guidance on their effectiveness regarding the judgment of aesthetic pleasure exists. To solve this problem, we engaged in a multi-step research process to develop the first validated rating scale specifically for judging the aesthetic pleasure of a visualization (osf.io/fxs76). Our final BeauVis scale consists of five items, "enjoyable," "likable," "pleasing," "nice," and "appealing." Beyond this scale itself, we contribute (a) a systematic review of the terms used in past research to capture aesthetics, (b) an investigation with visualization experts who suggested terms to use for judging the aesthetic pleasure of a visualization, and (c) a confirmatory survey in which we used our terms to study the aesthetic pleasure of a set of 3 visualizations.

==> (inline-0) <==
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis01.appealing.       & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis01.artistic.        & 0.52                    & 0.27                   & 0.73                   & 1                       \\
vis01.attractive.      & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis01.balanced.        & 0.69                    & 0.48                   & 0.52                   & 1                       \\
vis01.beautiful.       & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis01.clean.           & 0.73                    & 0.53                   & 0.47                   & 1                       \\
vis01.cluttered.       & 0.30                    & 0.09                   & 0.91                   & 1                       \\
vis01.colorHarmonious. & 0.65                    & 0.43                   & 0.57                   & 1                       \\
vis01.creative.        & 0.53                    & 0.28                   & 0.72                   & 1                       \\
vis01.delightful.      & 0.86                    & 0.73                   & 0.27                   & 1                       \\
vis01.elegant.         & 0.83                    & 0.70                   & 0.30                   & 1                       \\
vis01.engaging.        & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis01.enjoyable.       & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis01.exciting.        & 0.79                    & 0.63                   & 0.38                   & 1                       \\
vis01.fascinating.     & 0.68                    & 0.46                   & 0.54                   & 1                       \\
vis01.harmonious.      & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis01.interesting.     & 0.70                    & 0.50                   & 0.51                   & 1                       \\
vis01.inviting.        & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis01.likable.         & 0.91                    & 0.82                   & 0.18                   & 1                       \\
vis01.lovely.          & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis01.motivating.      & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis01.nice.            & 0.90                    & 0.82                   & 0.18                   & 1                       \\
vis01.organized.       & 0.59                    & 0.35                   & 0.65                   & 1                       \\
vis01.pleasing.        & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis01.pretty.          & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis01.professional.    & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis01.provoking.       & 0.17                    & 0.03                   & 0.97                   & 1                       \\
vis01.satisfying.      & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis01.sophisticated.   & 0.68                    & 0.47                   & 0.53                   & 1                       \\
vis01.tasteful.        & 0.78                    & 0.62                   & 0.38                   & 1                       \\
vis01.wellDesigned.    & 0.76                    & 0.58                   & 0.42                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis02.appealing.       & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis02.artistic.        & 0.49                    & 0.24                   & 0.76                   & 1                       \\
vis02.attractive.      & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis02.balanced.        & 0.63                    & 0.39                   & 0.61                   & 1                       \\
vis02.beautiful.       & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis02.clean.           & 0.70                    & 0.48                   & 0.52                   & 1                       \\
vis02.cluttered.       & -0.33                   & 0.11                   & 0.89                   & 1                       \\
vis02.colorHarmonious. & 0.59                    & 0.35                   & 0.65                   & 1                       \\
vis02.creative.        & 0.49                    & 0.24                   & 0.76                   & 1                       \\
vis02.delightful.      & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis02.elegant.         & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis02.engaging.        & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis02.enjoyable.       & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis02.exciting.        & 0.66                    & 0.44                   & 0.56                   & 1                       \\
vis02.fascinating.     & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis02.harmonious.      & 0.69                    & 0.48                   & 0.52                   & 1                       \\
vis02.interesting.     & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis02.inviting.        & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis02.likable.         & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis02.lovely.          & 0.75                    & 0.56                   & 0.44                   & 1                       \\
vis02.motivating.      & 0.65                    & 0.42                   & 0.58                   & 1                       \\
vis02.nice.            & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis02.organized.       & 0.61                    & 0.38                   & 0.62                   & 1                       \\
vis02.pleasing.        & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis02.pretty.          & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis02.professional.    & 0.67                    & 0.45                   & 0.55                   & 1                       \\
vis02.provoking.       & 0.20                    & 0.04                   & 0.96                   & 1                       \\
vis02.satisfying.      & 0.73                    & 0.54                   & 0.46                   & 1                       \\
vis02.sophisticated.   & 0.63                    & 0.39                   & 0.61                   & 1                       \\
vis02.tasteful.        & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis02.wellDesigned.    & 0.71                    & 0.50                   & 0.50                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis03.appealing.       & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis03.artistic.        & 0.51                    & 0.26                   & 0.74                   & 1                       \\
vis03.attractive.      & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis03.balanced.        & 0.61                    & 0.38                   & 0.62                   & 1                       \\
vis03.beautiful.       & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis03.clean.           & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis03.cluttered.       & 0.03                    & 0.00                   & 1.00                   & 1                       \\
vis03.colorHarmonious. & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis03.creative.        & 0.55                    & 0.31                   & 0.69                   & 1                       \\
vis03.delightful.      & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis03.elegant.         & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis03.engaging.        & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis03.enjoyable.       & 0.83                    & 0.70                   & 0.30                   & 1                       \\
vis03.exciting.        & 0.72                    & 0.53                   & 0.47                   & 1                       \\
vis03.fascinating.     & 0.73                    & 0.54                   & 0.46                   & 1                       \\
vis03.harmonious.      & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis03.interesting.     & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis03.inviting.        & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis03.likable.         & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis03.lovely.          & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis03.motivating.      & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis03.nice.            & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis03.organized.       & 0.62                    & 0.38                   & 0.62                   & 1                       \\
vis03.pleasing.        & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis03.pretty.          & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis03.professional.    & 0.52                    & 0.27                   & 0.73                   & 1                       \\
vis03.provoking.       & 0.22                    & 0.05                   & 0.95                   & 1                       \\
vis03.satisfying.      & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis03.sophisticated.   & 0.62                    & 0.39                   & 0.61                   & 1                       \\
vis03.tasteful.        & 0.68                    & 0.47                   & 0.53                   & 1                       \\
vis03.wellDesigned.    & 0.67                    & 0.45                   & 0.55                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis04.appealing.       & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis04.artistic.        & 0.59                    & 0.35                   & 0.65                   & 1                       \\
vis04.attractive.      & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis04.balanced.        & 0.73                    & 0.54                   & 0.46                   & 1                       \\
vis04.beautiful.       & 0.79                    & 0.63                   & 0.37                   & 1                       \\
vis04.clean.           & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis04.cluttered.       & 0.15                    & 0.02                   & 0.98                   & 1                       \\
vis04.colorHarmonious. & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis04.creative.        & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis04.delightful.      & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis04.elegant.         & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis04.engaging.        & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis04.enjoyable.       & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis04.exciting.        & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis04.fascinating.     & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis04.harmonious.      & 0.75                    & 0.56                   & 0.44                   & 1                       \\
vis04.interesting.     & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis04.inviting.        & 0.73                    & 0.54                   & 0.47                   & 1                       \\
vis04.likable.         & 0.87                    & 0.75                   & 0.25                   & 1                       \\
vis04.lovely.          & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis04.motivating.      & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis04.nice.            & 0.82                    & 0.68                   & 0.32                   & 1                       \\
vis04.organized.       & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis04.pleasing.        & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis04.pretty.          & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis04.professional.    & 0.61                    & 0.37                   & 0.63                   & 1                       \\
vis04.provoking.       & 0.28                    & 0.08                   & 0.92                   & 1                       \\
vis04.satisfying.      & 0.83                    & 0.70                   & 0.30                   & 1                       \\
vis04.sophisticated.   & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis04.tasteful.        & 0.72                    & 0.52                   & 0.48                   & 1                       \\
vis04.wellDesigned.    & 0.77                    & 0.59                   & 0.41                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis05.appealing.       & 0.87                    & 0.75                   & 0.25                   & 1                       \\
vis05.artistic.        & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis05.attractive.      & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis05.balanced.        & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis05.beautiful.       & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis05.clean.           & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis05.cluttered.       & 0.39                    & 0.15                   & 0.85                   & 1                       \\
vis05.colorHarmonious. & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis05.creative.        & 0.67                    & 0.45                   & 0.55                   & 1                       \\
vis05.delightful.      & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis05.elegant.         & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis05.engaging.        & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis05.enjoyable.       & 0.86                    & 0.75                   & 0.25                   & 1                       \\
vis05.exciting.        & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis05.fascinating.     & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis05.harmonious.      & 0.82                    & 0.68                   & 0.33                   & 1                       \\
vis05.interesting.     & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis05.inviting.        & 0.82                    & 0.68                   & 0.32                   & 1                       \\
vis05.likable.         & 0.86                    & 0.75                   & 0.25                   & 1                       \\
vis05.lovely.          & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis05.motivating.      & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis05.nice.            & 0.87                    & 0.77                   & 0.23                   & 1                       \\
vis05.organized.       & 0.67                    & 0.45                   & 0.55                   & 1                       \\
vis05.pleasing.        & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis05.pretty.          & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis05.professional.    & 0.62                    & 0.38                   & 0.62                   & 1                       \\
vis05.provoking.       & 0.28                    & 0.08                   & 0.92                   & 1                       \\
vis05.satisfying.      & 0.85                    & 0.73                   & 0.28                   & 1                       \\
vis05.sophisticated.   & 0.61                    & 0.37                   & 0.63                   & 1                       \\
vis05.tasteful.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis05.wellDesigned.    & 0.81                    & 0.66                   & 0.34                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~6.}\vspace{-1ex}
\label{tab:fl-vis06-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis06.appealing.       & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis06.artistic.        & 0.63                    & 0.40                   & 0.61                   & 1                       \\
vis06.attractive.      & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis06.balanced.        & 0.69                    & 0.48                   & 0.52                   & 1                       \\
vis06.beautiful.       & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis06.clean.           & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis06.cluttered.       & 0.18                    & 0.03                   & 0.97                   & 1                       \\
vis06.colorHarmonious. & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis06.creative.        & 0.62                    & 0.39                   & 0.61                   & 1                       \\
vis06.delightful.      & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis06.elegant.         & 0.68                    & 0.46                   & 0.54                   & 1                       \\
vis06.engaging.        & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis06.enjoyable.       & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis06.exciting.        & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis06.fascinating.     & 0.72                    & 0.52                   & 0.48                   & 1                       \\
vis06.harmonious.      & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis06.interesting.     & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis06.inviting.        & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis06.likable.         & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis06.lovely.          & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis06.motivating.      & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis06.nice.            & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis06.organized.       & 0.59                    & 0.35                   & 0.65                   & 1                       \\
vis06.pleasing.        & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis06.pretty.          & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis06.professional.    & 0.53                    & 0.28                   & 0.72                   & 1                       \\
vis06.provoking.       & 0.33                    & 0.11                   & 0.89                   & 1                       \\
vis06.satisfying.      & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis06.sophisticated.   & 0.62                    & 0.39                   & 0.61                   & 1                       \\
vis06.tasteful.        & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis06.wellDesigned.    & 0.73                    & 0.53                   & 0.47                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~7.}\vspace{-1ex}
\label{tab:fl-vis07-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis07.appealing.       & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis07.artistic.        & 0.69                    & 0.47                   & 0.53                   & 1                       \\
vis07.attractive.      & 0.89                    & 0.80                   & 0.20                   & 1                       \\
vis07.balanced.        & 0.59                    & 0.34                   & 0.66                   & 1                       \\
vis07.beautiful.       & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis07.clean.           & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis07.cluttered.       & 0.27                    & 0.07                   & 0.93                   & 1                       \\
vis07.colorHarmonious. & 0.48                    & 0.23                   & 0.77                   & 1                       \\
vis07.creative.        & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis07.delightful.      & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis07.elegant.         & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis07.engaging.        & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis07.enjoyable.       & 0.88                    & 0.78                   & 0.22                   & 1                       \\
vis07.exciting.        & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis07.fascinating.     & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis07.harmonious.      & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis07.interesting.     & 0.73                    & 0.53                   & 0.47                   & 1                       \\
vis07.inviting.        & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis07.likable.         & 0.90                    & 0.81                   & 0.19                   & 1                       \\
vis07.lovely.          & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis07.motivating.      & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis07.nice.            & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis07.organized.       & 0.55                    & 0.30                   & 0.70                   & 1                       \\
vis07.pleasing.        & 0.90                    & 0.80                   & 0.20                   & 1                       \\
vis07.pretty.          & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis07.professional.    & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis07.provoking.       & 0.19                    & 0.04                   & 0.96                   & 1                       \\
vis07.satisfying.      & 0.90                    & 0.81                   & 0.19                   & 1                       \\
vis07.sophisticated.   & 0.73                    & 0.53                   & 0.47                   & 1                       \\
vis07.tasteful.        & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis07.wellDesigned.    & 0.69                    & 0.47                   & 0.53                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~8.}\vspace{-1ex}
\label{tab:fl-vis08-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis08.appealing.       & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis08.artistic.        & 0.61                    & 0.37                   & 0.63                   & 1                       \\
vis08.attractive.      & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis08.balanced.        & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis08.beautiful.       & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis08.clean.           & 0.70                    & 0.48                   & 0.52                   & 1                       \\
vis08.cluttered.       & 0.34                    & 0.11                   & 0.89                   & 1                       \\
vis08.colorHarmonious. & 0.55                    & 0.30                   & 0.70                   & 1                       \\
vis08.creative.        & 0.70                    & 0.48                   & 0.52                   & 1                       \\
vis08.delightful.      & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis08.elegant.         & 0.69                    & 0.47                   & 0.53                   & 1                       \\
vis08.engaging.        & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis08.enjoyable.       & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis08.exciting.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis08.fascinating.     & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis08.harmonious.      & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis08.interesting.     & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis08.inviting.        & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis08.likable.         & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis08.lovely.          & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis08.motivating.      & 0.75                    & 0.56                   & 0.44                   & 1                       \\
vis08.nice.            & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis08.organized.       & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis08.pleasing.        & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis08.pretty.          & 0.79                    & 0.63                   & 0.37                   & 1                       \\
vis08.professional.    & 0.46                    & 0.21                   & 0.79                   & 1                       \\
vis08.provoking.       & 0.37                    & 0.14                   & 0.86                   & 1                       \\
vis08.satisfying.      & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis08.sophisticated.   & 0.65                    & 0.43                   & 0.57                   & 1                       \\
vis08.tasteful.        & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis08.wellDesigned.    & 0.71                    & 0.50                   & 0.50                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis09.appealing.       & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis09.artistic.        & 0.56                    & 0.32                   & 0.68                   & 1                       \\
vis09.attractive.      & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis09.balanced.        & 0.65                    & 0.42                   & 0.58                   & 1                       \\
vis09.beautiful.       & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis09.clean.           & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis09.cluttered.       & 0.41                    & 0.17                   & 0.83                   & 1                       \\
vis09.colorHarmonious. & 0.43                    & 0.19                   & 0.81                   & 1                       \\
vis09.creative.        & 0.62                    & 0.39                   & 0.61                   & 1                       \\
vis09.delightful.      & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis09.elegant.         & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis09.engaging.        & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis09.enjoyable.       & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis09.exciting.        & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis09.fascinating.     & 0.72                    & 0.51                   & 0.49                   & 1                       \\
vis09.harmonious.      & 0.69                    & 0.48                   & 0.52                   & 1                       \\
vis09.interesting.     & 0.61                    & 0.37                   & 0.63                   & 1                       \\
vis09.inviting.        & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis09.likable.         & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis09.lovely.          & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis09.motivating.      & 0.75                    & 0.56                   & 0.44                   & 1                       \\
vis09.nice.            & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis09.organized.       & 0.59                    & 0.35                   & 0.65                   & 1                       \\
vis09.pleasing.        & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis09.pretty.          & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis09.professional.    & 0.50                    & 0.25                   & 0.75                   & 1                       \\
vis09.provoking.       & 0.32                    & 0.10                   & 0.90                   & 1                       \\
vis09.satisfying.      & 0.82                    & 0.68                   & 0.32                   & 1                       \\
vis09.sophisticated.   & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis09.tasteful.        & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis09.wellDesigned.    & 0.73                    & 0.53                   & 0.47                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~10.}\vspace{-1ex}
\label{tab:fl-vis10-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis10.appealing.       & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis10.artistic.        & 0.66                    & 0.44                   & 0.56                   & 1                       \\
vis10.attractive.      & 0.86                    & 0.73                   & 0.27                   & 1                       \\
vis10.balanced.        & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis10.beautiful.       & 0.82                    & 0.68                   & 0.32                   & 1                       \\
vis10.clean.           & 0.68                    & 0.46                   & 0.54                   & 1                       \\
vis10.cluttered.       & 0.45                    & 0.20                   & 0.80                   & 1                       \\
vis10.colorHarmonious. & 0.62                    & 0.38                   & 0.62                   & 1                       \\
vis10.creative.        & 0.68                    & 0.46                   & 0.54                   & 1                       \\
vis10.delightful.      & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis10.elegant.         & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis10.engaging.        & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis10.enjoyable.       & 0.87                    & 0.76                   & 0.25                   & 1                       \\
vis10.exciting.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis10.fascinating.     & 0.66                    & 0.44                   & 0.56                   & 1                       \\
vis10.harmonious.      & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis10.interesting.     & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis10.inviting.        & 0.78                    & 0.61                   & 0.39                   & 1                       \\
vis10.likable.         & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis10.lovely.          & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis10.motivating.      & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis10.nice.            & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis10.organized.       & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis10.pleasing.        & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis10.pretty.          & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis10.professional.    & 0.61                    & 0.38                   & 0.62                   & 1                       \\
vis10.provoking.       & 0.27                    & 0.08                   & 0.92                   & 1                       \\
vis10.satisfying.      & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis10.sophisticated.   & 0.63                    & 0.40                   & 0.61                   & 1                       \\
vis10.tasteful.        & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis10.wellDesigned.    & 0.74                    & 0.55                   & 0.45                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~11.}\vspace{-1ex}
\label{tab:fl-vis11-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis11.appealing.       & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis11.artistic.        & 0.64                    & 0.42                   & 0.58                   & 1                       \\
vis11.attractive.      & 0.85                    & 0.72                   & 0.29                   & 1                       \\
vis11.balanced.        & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis11.beautiful.       & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis11.clean.           & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis11.cluttered.       & 0.21                    & 0.04                   & 0.96                   & 1                       \\
vis11.colorHarmonious. & 0.51                    & 0.26                   & 0.74                   & 1                       \\
vis11.creative.        & 0.65                    & 0.42                   & 0.58                   & 1                       \\
vis11.delightful.      & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis11.elegant.         & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis11.engaging.        & 0.79                    & 0.63                   & 0.37                   & 1                       \\
vis11.enjoyable.       & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis11.exciting.        & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis11.fascinating.     & 0.73                    & 0.53                   & 0.47                   & 1                       \\
vis11.harmonious.      & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis11.interesting.     & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis11.inviting.        & 0.83                    & 0.70                   & 0.30                   & 1                       \\
vis11.likable.         & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis11.lovely.          & 0.86                    & 0.73                   & 0.27                   & 1                       \\
vis11.motivating.      & 0.78                    & 0.62                   & 0.38                   & 1                       \\
vis11.nice.            & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis11.organized.       & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis11.pleasing.        & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis11.pretty.          & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis11.professional.    & 0.52                    & 0.27                   & 0.73                   & 1                       \\
vis11.provoking.       & 0.40                    & 0.16                   & 0.84                   & 1                       \\
vis11.satisfying.      & 0.86                    & 0.73                   & 0.27                   & 1                       \\
vis11.sophisticated.   & 0.63                    & 0.40                   & 0.60                   & 1                       \\
vis11.tasteful.        & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis11.wellDesigned.    & 0.76                    & 0.57                   & 0.43                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~12.}\vspace{-1ex}
\label{tab:fl-vis12-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis12.appealing.       & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis12.artistic.        & 0.69                    & 0.48                   & 0.52                   & 1                       \\
vis12.attractive.      & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis12.balanced.        & 0.66                    & 0.44                   & 0.56                   & 1                       \\
vis12.beautiful.       & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis12.clean.           & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis12.cluttered.       & -0.05                   & 0.00                   & 1.00                   & 1                       \\
vis12.colorHarmonious. & 0.62                    & 0.38                   & 0.62                   & 1                       \\
vis12.creative.        & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis12.delightful.      & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis12.elegant.         & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis12.engaging.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis12.enjoyable.       & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis12.exciting.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis12.fascinating.     & 0.77                    & 0.60                   & 0.40                   & 1                       \\
vis12.harmonious.      & 0.80                    & 0.64                   & 0.36                   & 1                       \\
vis12.interesting.     & 0.73                    & 0.53                   & 0.47                   & 1                       \\
vis12.inviting.        & 0.78                    & 0.60                   & 0.40                   & 1                       \\
vis12.likable.         & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis12.lovely.          & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis12.motivating.      & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis12.nice.            & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis12.organized.       & 0.66                    & 0.43                   & 0.57                   & 1                       \\
vis12.pleasing.        & 0.88                    & 0.78                   & 0.22                   & 1                       \\
vis12.pretty.          & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis12.professional.    & 0.67                    & 0.45                   & 0.55                   & 1                       \\
vis12.provoking.       & 0.32                    & 0.11                   & 0.89                   & 1                       \\
vis12.satisfying.      & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis12.sophisticated.   & 0.75                    & 0.56                   & 0.44                   & 1                       \\
vis12.tasteful.        & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis12.wellDesigned.    & 0.81                    & 0.66                   & 0.34                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis13.appealing.       & 0.88                    & 0.78                   & 0.22                   & 1                       \\
vis13.artistic.        & 0.55                    & 0.30                   & 0.70                   & 1                       \\
vis13.attractive.      & 0.86                    & 0.73                   & 0.27                   & 1                       \\
vis13.balanced.        & 0.68                    & 0.46                   & 0.54                   & 1                       \\
vis13.beautiful.       & 0.78                    & 0.62                   & 0.38                   & 1                       \\
vis13.clean.           & 0.63                    & 0.39                   & 0.61                   & 1                       \\
vis13.cluttered.       & 0.12                    & 0.02                   & 0.99                   & 1                       \\
vis13.colorHarmonious. & 0.43                    & 0.18                   & 0.82                   & 1                       \\
vis13.creative.        & 0.58                    & 0.33                   & 0.67                   & 1                       \\
vis13.delightful.      & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis13.elegant.         & 0.78                    & 0.62                   & 0.38                   & 1                       \\
vis13.engaging.        & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis13.enjoyable.       & 0.83                    & 0.70                   & 0.30                   & 1                       \\
vis13.exciting.        & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis13.fascinating.     & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis13.harmonious.      & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis13.interesting.     & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis13.inviting.        & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis13.likable.         & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis13.lovely.          & 0.83                    & 0.68                   & 0.32                   & 1                       \\
vis13.motivating.      & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis13.nice.            & 0.89                    & 0.80                   & 0.21                   & 1                       \\
vis13.organized.       & 0.65                    & 0.43                   & 0.57                   & 1                       \\
vis13.pleasing.        & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis13.pretty.          & 0.83                    & 0.68                   & 0.32                   & 1                       \\
vis13.professional.    & 0.67                    & 0.46                   & 0.54                   & 1                       \\
vis13.provoking.       & 0.22                    & 0.05                   & 0.95                   & 1                       \\
vis13.satisfying.      & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis13.sophisticated.   & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis13.tasteful.        & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis13.wellDesigned.    & 0.81                    & 0.65                   & 0.35                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~14.}\vspace{-1ex}
\label{tab:fl-vis14-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis14.appealing.       & 0.83                    & 0.68                   & 0.32                   & 1                       \\
vis14.artistic.        & 0.58                    & 0.34                   & 0.66                   & 1                       \\
vis14.attractive.      & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis14.balanced.        & 0.71                    & 0.51                   & 0.49                   & 1                       \\
vis14.beautiful.       & 0.82                    & 0.67                   & 0.33                   & 1                       \\
vis14.clean.           & 0.73                    & 0.54                   & 0.46                   & 1                       \\
vis14.cluttered.       & 0.05                    & 0.00                   & 1.00                   & 1                       \\
vis14.colorHarmonious. & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis14.creative.        & 0.54                    & 0.29                   & 0.71                   & 1                       \\
vis14.delightful.      & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis14.elegant.         & 0.74                    & 0.55                   & 0.45                   & 1                       \\
vis14.engaging.        & 0.73                    & 0.54                   & 0.46                   & 1                       \\
vis14.enjoyable.       & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis14.exciting.        & 0.75                    & 0.57                   & 0.43                   & 1                       \\
vis14.fascinating.     & 0.70                    & 0.49                   & 0.51                   & 1                       \\
vis14.harmonious.      & 0.75                    & 0.57                   & 0.43                   & 1                       \\
vis14.interesting.     & 0.59                    & 0.34                   & 0.66                   & 1                       \\
vis14.inviting.        & 0.76                    & 0.57                   & 0.43                   & 1                       \\
vis14.likable.         & 0.87                    & 0.76                   & 0.24                   & 1                       \\
vis14.lovely.          & 0.79                    & 0.63                   & 0.37                   & 1                       \\
vis14.motivating.      & 0.76                    & 0.58                   & 0.42                   & 1                       \\
vis14.nice.            & 0.82                    & 0.68                   & 0.32                   & 1                       \\
vis14.organized.       & 0.62                    & 0.39                   & 0.61                   & 1                       \\
vis14.pleasing.        & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis14.pretty.          & 0.86                    & 0.74                   & 0.26                   & 1                       \\
vis14.professional.    & 0.62                    & 0.38                   & 0.62                   & 1                       \\
vis14.provoking.       & 0.22                    & 0.05                   & 0.95                   & 1                       \\
vis14.satisfying.      & 0.81                    & 0.66                   & 0.34                   & 1                       \\
vis14.sophisticated.   & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis14.tasteful.        & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis14.wellDesigned.    & 0.66                    & 0.43                   & 0.57                   & 1                       \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for one factor for Image~15.}\vspace{-1ex}
\label{tab:fl-vis15-1f}
\begin{tabular}{lrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & h2 & u2 & com \\ \midrule
vis15.appealing.       & 0.90                    & 0.81                   & 0.19                   & 1                       \\
vis15.artistic.        & 0.67                    & 0.44                   & 0.56                   & 1                       \\
vis15.attractive.      & 0.85                    & 0.72                   & 0.28                   & 1                       \\
vis15.balanced.        & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis15.beautiful.       & 0.84                    & 0.70                   & 0.30                   & 1                       \\
vis15.clean.           & 0.67                    & 0.45                   & 0.55                   & 1                       \\
vis15.cluttered.       & 0.24                    & 0.06                   & 0.94                   & 1                       \\
vis15.colorHarmonious. & 0.64                    & 0.41                   & 0.59                   & 1                       \\
vis15.creative.        & 0.65                    & 0.42                   & 0.58                   & 1                       \\
vis15.delightful.      & 0.88                    & 0.78                   & 0.22                   & 1                       \\
vis15.elegant.         & 0.80                    & 0.63                   & 0.37                   & 1                       \\
vis15.engaging.        & 0.80                    & 0.65                   & 0.35                   & 1                       \\
vis15.enjoyable.       & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis15.exciting.        & 0.79                    & 0.62                   & 0.38                   & 1                       \\
vis15.fascinating.     & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis15.harmonious.      & 0.81                    & 0.65                   & 0.35                   & 1                       \\
vis15.interesting.     & 0.74                    & 0.54                   & 0.46                   & 1                       \\
vis15.inviting.        & 0.83                    & 0.69                   & 0.31                   & 1                       \\
vis15.likable.         & 0.89                    & 0.79                   & 0.21                   & 1                       \\
vis15.lovely.          & 0.83                    & 0.68                   & 0.32                   & 1                       \\
vis15.motivating.      & 0.77                    & 0.59                   & 0.41                   & 1                       \\
vis15.nice.            & 0.89                    & 0.80                   & 0.20                   & 1                       \\
vis15.organized.       & 0.65                    & 0.43                   & 0.57                   & 1                       \\
vis15.pleasing.        & 0.88                    & 0.77                   & 0.23                   & 1                       \\
vis15.pretty.          & 0.85                    & 0.73                   & 0.27                   & 1                       \\
vis15.professional.    & 0.60                    & 0.36                   & 0.64                   & 1                       \\
vis15.provoking.       & 0.35                    & 0.13                   & 0.87                   & 1                       \\
vis15.satisfying.      & 0.84                    & 0.71                   & 0.29                   & 1                       \\
vis15.sophisticated.   & 0.71                    & 0.50                   & 0.50                   & 1                       \\
vis15.tasteful.        & 0.83                    & 0.68                   & 0.32                   & 1                       \\
vis15.wellDesigned.    & 0.76                    & 0.58                   & 0.42                   & 1                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis01.appealing.       & 0.61                    & 0.59                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.artistic.        & 0.16                    & 0.61                    & 0.40                   & 0.60                   & 1.1                     \\
vis01.attractive.      & 0.60                    & 0.59                    & 0.71                   & 0.29                   & 2.0                     \\
vis01.balanced.        & 0.78                    & 0.17                    & 0.63                   & 0.37                   & 1.1                     \\
vis01.beautiful.       & 0.60                    & 0.59                    & 0.71                   & 0.29                   & 2.0                     \\
vis01.clean.           & 0.79                    & 0.20                    & 0.67                   & 0.33                   & 1.1                     \\
vis01.cluttered.       & 0.35                    & 0.05                    & 0.13                   & 0.87                   & 1.0                     \\
vis01.colorHarmonious. & 0.52                    & 0.40                    & 0.43                   & 0.57                   & 1.9                     \\
vis01.creative.        & 0.17                    & 0.62                    & 0.42                   & 0.58                   & 1.2                     \\
vis01.delightful.      & 0.64                    & 0.56                    & 0.73                   & 0.27                   & 2.0                     \\
vis01.elegant.         & 0.68                    & 0.48                    & 0.70                   & 0.30                   & 1.8                     \\
vis01.engaging.        & 0.58                    & 0.54                    & 0.62                   & 0.38                   & 2.0                     \\
vis01.enjoyable.       & 0.61                    & 0.63                    & 0.77                   & 0.23                   & 2.0                     \\
vis01.exciting.        & 0.47                    & 0.67                    & 0.67                   & 0.33                   & 1.8                     \\
vis01.fascinating.     & 0.30                    & 0.69                    & 0.57                   & 0.43                   & 1.4                     \\
vis01.harmonious.      & 0.69                    & 0.41                    & 0.64                   & 0.36                   & 1.6                     \\
vis01.interesting.     & 0.28                    & 0.76                    & 0.66                   & 0.34                   & 1.3                     \\
vis01.inviting.        & 0.68                    & 0.48                    & 0.70                   & 0.30                   & 1.8                     \\
vis01.likable.         & 0.66                    & 0.62                    & 0.82                   & 0.18                   & 2.0                     \\
vis01.lovely.          & 0.63                    & 0.57                    & 0.71                   & 0.29                   & 2.0                     \\
vis01.motivating.      & 0.60                    & 0.43                    & 0.55                   & 0.45                   & 1.8                     \\
vis01.nice.            & 0.68                    & 0.59                    & 0.82                   & 0.18                   & 2.0                     \\
vis01.organized.       & 0.72                    & 0.07                    & 0.53                   & 0.47                   & 1.0                     \\
vis01.pleasing.        & 0.61                    & 0.60                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.pretty.          & 0.60                    & 0.60                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.professional.    & 0.67                    & 0.20                    & 0.49                   & 0.52                   & 1.2                     \\
vis01.provoking.       & -0.01                   & 0.27                    & 0.07                   & 0.93                   & 1.0                     \\
vis01.satisfying.      & 0.54                    & 0.55                    & 0.60                   & 0.40                   & 2.0                     \\
vis01.sophisticated.   & 0.55                    & 0.41                    & 0.47                   & 0.53                   & 1.9                     \\
vis01.tasteful.        & 0.61                    & 0.49                    & 0.62                   & 0.39                   & 1.9                     \\
vis01.wellDesigned.    & 0.69                    & 0.37                    & 0.61                   & 0.39                   & 1.5                     \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis01.appealing.       & 0.47                    & 0.44                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.artistic.        & -0.13                   & 0.72                    & 0.40                   & 0.60                   & 1.1                     \\
vis01.attractive.      & 0.46                    & 0.45                    & 0.71                   & 0.29                   & 2.0                     \\
vis01.balanced.        & 0.94                    & -0.22                   & 0.63                   & 0.37                   & 1.1                     \\
vis01.beautiful.       & 0.46                    & 0.45                    & 0.71                   & 0.29                   & 2.0                     \\
vis01.clean.           & 0.95                    & -0.19                   & 0.67                   & 0.33                   & 1.1                     \\
vis01.cluttered.       & 0.44                    & -0.13                   & 0.13                   & 0.87                   & 1.2                     \\
vis01.colorHarmonious. & 0.47                    & 0.23                    & 0.43                   & 0.57                   & 1.5                     \\
vis01.creative.        & -0.12                   & 0.73                    & 0.42                   & 0.58                   & 1.1                     \\
vis01.delightful.      & 0.53                    & 0.38                    & 0.73                   & 0.27                   & 1.8                     \\
vis01.elegant.         & 0.64                    & 0.25                    & 0.70                   & 0.30                   & 1.3                     \\
vis01.engaging.        & 0.46                    & 0.39                    & 0.62                   & 0.38                   & 1.9                     \\
vis01.enjoyable.       & 0.46                    & 0.49                    & 0.77                   & 0.23                   & 2.0                     \\
vis01.exciting.        & 0.24                    & 0.63                    & 0.67                   & 0.33                   & 1.3                     \\
vis01.fascinating.     & 0.01                    & 0.74                    & 0.57                   & 0.43                   & 1.0                     \\
vis01.harmonious.      & 0.68                    & 0.15                    & 0.64                   & 0.36                   & 1.1                     \\
vis01.interesting.     & -0.06                   & 0.85                    & 0.66                   & 0.34                   & 1.0                     \\
vis01.inviting.        & 0.63                    & 0.25                    & 0.70                   & 0.30                   & 1.3                     \\
vis01.likable.         & 0.53                    & 0.44                    & 0.82                   & 0.18                   & 1.9                     \\
vis01.lovely.          & 0.51                    & 0.39                    & 0.71                   & 0.29                   & 1.9                     \\
vis01.motivating.      & 0.56                    & 0.23                    & 0.55                   & 0.45                   & 1.3                     \\
vis01.nice.            & 0.58                    & 0.39                    & 0.82                   & 0.18                   & 1.8                     \\
vis01.organized.       & 0.93                    & -0.32                   & 0.53                   & 0.47                   & 1.2                     \\
vis01.pleasing.        & 0.47                    & 0.45                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.pretty.          & 0.45                    & 0.46                    & 0.72                   & 0.28                   & 2.0                     \\
vis01.professional.    & 0.78                    & -0.12                   & 0.49                   & 0.52                   & 1.0                     \\
vis01.provoking.       & -0.17                   & 0.37                    & 0.07                   & 0.93                   & 1.4                     \\
vis01.satisfying.      & 0.41                    & 0.42                    & 0.60                   & 0.40                   & 2.0                     \\
vis01.sophisticated.   & 0.49                    & 0.24                    & 0.47                   & 0.53                   & 1.4                     \\
vis01.tasteful.        & 0.53                    & 0.31                    & 0.62                   & 0.39                   & 1.6                     \\
vis01.wellDesigned.    & 0.71                    & 0.09                    & 0.61                   & 0.39                   & 1.0                     \\  \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis02.appealing.       & 0.61                    & 0.52                    & 0.64                   & 0.36                   & 1.9                     \\
vis02.artistic.        & 0.06                    & 0.68                    & 0.47                   & 0.53                   & 1.0                     \\
vis02.attractive.      & 0.57                    & 0.52                    & 0.60                   & 0.40                   & 2.0                     \\
vis02.balanced.        & 0.73                    & 0.14                    & 0.55                   & 0.45                   & 1.1                     \\
vis02.beautiful.       & 0.46                    & 0.64                    & 0.61                   & 0.39                   & 1.8                     \\
vis02.clean.           & 0.77                    & 0.19                    & 0.63                   & 0.37                   & 1.1                     \\
vis02.cluttered.       & -0.46                   & 0.02                    & 0.21                   & 0.79                   & 1.0                     \\
vis02.colorHarmonious. & 0.67                    & 0.14                    & 0.47                   & 0.53                   & 1.1                     \\
vis02.creative.        & 0.07                    & 0.67                    & 0.45                   & 0.55                   & 1.0                     \\
vis02.delightful.      & 0.41                    & 0.66                    & 0.61                   & 0.39                   & 1.7                     \\
vis02.elegant.         & 0.51                    & 0.56                    & 0.58                   & 0.42                   & 2.0                     \\
vis02.engaging.        & 0.40                    & 0.60                    & 0.52                   & 0.48                   & 1.8                     \\
vis02.enjoyable.       & 0.58                    & 0.51                    & 0.61                   & 0.39                   & 2.0                     \\
vis02.exciting.        & 0.20                    & 0.79                    & 0.66                   & 0.34                   & 1.1                     \\
vis02.fascinating.     & 0.21                    & 0.74                    & 0.59                   & 0.41                   & 1.2                     \\
vis02.harmonious.      & 0.68                    & 0.28                    & 0.54                   & 0.46                   & 1.3                     \\
vis02.interesting.     & 0.48                    & 0.52                    & 0.50                   & 0.50                   & 2.0                     \\
vis02.inviting.        & 0.41                    & 0.65                    & 0.59                   & 0.41                   & 1.7                     \\
vis02.likable.         & 0.72                    & 0.38                    & 0.66                   & 0.34                   & 1.5                     \\
vis02.lovely.          & 0.47                    & 0.59                    & 0.58                   & 0.42                   & 1.9                     \\
vis02.motivating.      & 0.27                    & 0.69                    & 0.54                   & 0.46                   & 1.3                     \\
vis02.nice.            & 0.75                    & 0.37                    & 0.70                   & 0.30                   & 1.5                     \\
vis02.organized.       & 0.79                    & 0.05                    & 0.63                   & 0.37                   & 1.0                     \\
vis02.pleasing.        & 0.67                    & 0.46                    & 0.65                   & 0.35                   & 1.8                     \\
vis02.pretty.          & 0.53                    & 0.54                    & 0.57                   & 0.43                   & 2.0                     \\
vis02.professional.    & 0.75                    & 0.17                    & 0.60                   & 0.40                   & 1.1                     \\
vis02.provoking.       & -0.06                   & 0.37                    & 0.14                   & 0.86                   & 1.1                     \\
vis02.satisfying.      & 0.61                    & 0.42                    & 0.55                   & 0.45                   & 1.8                     \\
vis02.sophisticated.   & 0.30                    & 0.60                    & 0.45                   & 0.55                   & 1.5                     \\
vis02.tasteful.        & 0.58                    & 0.32                    & 0.43                   & 0.57                   & 1.6                     \\
vis02.wellDesigned.    & 0.68                    & 0.30                    & 0.55                   & 0.45                   & 1.4                     \\  \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis02.appealing.       & 0.52                    & 0.37                    & 0.64                   & 0.36                   & 1.8                     \\
vis02.artistic.        & -0.22                   & 0.80                    & 0.47                   & 0.53                   & 1.2                     \\
vis02.attractive.      & 0.47                    & 0.38                    & 0.60                   & 0.40                   & 1.9                     \\
vis02.balanced.        & 0.82                    & -0.15                   & 0.55                   & 0.45                   & 1.1                     \\
vis02.beautiful.       & 0.28                    & 0.57                    & 0.61                   & 0.39                   & 1.5                     \\
vis02.clean.           & 0.86                    & -0.10                   & 0.63                   & 0.37                   & 1.0                     \\
vis02.cluttered.       & -0.56                   & 0.22                    & 0.21                   & 0.79                   & 1.3                     \\
vis02.colorHarmonious. & 0.76                    & -0.12                   & 0.47                   & 0.53                   & 1.1                     \\
vis02.creative.        & -0.20                   & 0.78                    & 0.45                   & 0.55                   & 1.1                     \\
vis02.delightful.      & 0.20                    & 0.63                    & 0.61                   & 0.39                   & 1.2                     \\
vis02.elegant.         & 0.38                    & 0.46                    & 0.58                   & 0.42                   & 1.9                     \\
vis02.engaging.        & 0.23                    & 0.55                    & 0.52                   & 0.48                   & 1.3                     \\
vis02.enjoyable.       & 0.49                    & 0.37                    & 0.61                   & 0.39                   & 1.9                     \\
vis02.exciting.        & -0.10                   & 0.87                    & 0.66                   & 0.34                   & 1.0                     \\
vis02.fascinating.     & -0.06                   & 0.81                    & 0.59                   & 0.41                   & 1.0                     \\
vis02.harmonious.      & 0.70                    & 0.05                    & 0.54                   & 0.46                   & 1.0                     \\
vis02.interesting.     & 0.36                    & 0.42                    & 0.50                   & 0.50                   & 1.9                     \\
vis02.inviting.        & 0.22                    & 0.61                    & 0.59                   & 0.41                   & 1.3                     \\
vis02.likable.         & 0.70                    & 0.15                    & 0.66                   & 0.34                   & 1.1                     \\
vis02.lovely.          & 0.32                    & 0.52                    & 0.58                   & 0.42                   & 1.7                     \\
vis02.motivating.      & 0.03                    & 0.72                    & 0.54                   & 0.46                   & 1.0                     \\
vis02.nice.            & 0.75                    & 0.13                    & 0.70                   & 0.30                   & 1.1                     \\
vis02.organized.       & 0.94                    & -0.28                   & 0.63                   & 0.37                   & 1.2                     \\
vis02.pleasing.        & 0.61                    & 0.27                    & 0.65                   & 0.35                   & 1.4                     \\
vis02.pretty.          & 0.42                    & 0.42                    & 0.57                   & 0.43                   & 2.0                     \\
vis02.professional.    & 0.84                    & -0.12                   & 0.60                   & 0.40                   & 1.0                     \\
vis02.provoking.       & -0.23                   & 0.47                    & 0.14                   & 0.86                   & 1.5                     \\
vis02.satisfying.      & 0.56                    & 0.25                    & 0.55                   & 0.45                   & 1.4                     \\
vis02.sophisticated.   & 0.11                    & 0.60                    & 0.45                   & 0.55                   & 1.1                     \\
vis02.tasteful.        & 0.56                    & 0.14                    & 0.43                   & 0.57                   & 1.1                     \\
vis02.wellDesigned.    & 0.69                    & 0.08                    & 0.55                   & 0.45                   & 1.0                     \\\bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis03.appealing.       & 0.62                    & 0.51                    & 0.64                   & 0.36                   & 1.9                     \\
vis03.artistic.        & 0.54                    & 0.16                    & 0.32                   & 0.68                   & 1.2                     \\
vis03.attractive.      & 0.74                    & 0.39                    & 0.70                   & 0.30                   & 1.5                     \\
vis03.balanced.        & 0.18                    & 0.73                    & 0.56                   & 0.44                   & 1.1                     \\
vis03.beautiful.       & 0.75                    & 0.31                    & 0.65                   & 0.35                   & 1.3                     \\
vis03.clean.           & 0.34                    & 0.70                    & 0.60                   & 0.40                   & 1.4                     \\
vis03.cluttered.       & 0.04                    & 0.00                    & 0.00                   & 1.00                   & 1.0                     \\
vis03.colorHarmonious. & 0.55                    & 0.33                    & 0.41                   & 0.59                   & 1.7                     \\
vis03.creative.        & 0.67                    & 0.09                    & 0.45                   & 0.55                   & 1.0                     \\
vis03.delightful.      & 0.69                    & 0.39                    & 0.63                   & 0.37                   & 1.6                     \\
vis03.elegant.         & 0.57                    & 0.42                    & 0.50                   & 0.50                   & 1.8                     \\
vis03.engaging.        & 0.47                    & 0.62                    & 0.60                   & 0.40                   & 1.9                     \\
vis03.enjoyable.       & 0.62                    & 0.56                    & 0.69                   & 0.31                   & 2.0                     \\
vis03.exciting.        & 0.60                    & 0.41                    & 0.53                   & 0.47                   & 1.8                     \\
vis03.fascinating.     & 0.66                    & 0.36                    & 0.57                   & 0.43                   & 1.6                     \\
vis03.harmonious.      & 0.50                    & 0.58                    & 0.59                   & 0.41                   & 2.0                     \\
vis03.interesting.     & 0.68                    & 0.30                    & 0.56                   & 0.44                   & 1.4                     \\
vis03.inviting.        & 0.40                    & 0.62                    & 0.55                   & 0.45                   & 1.7                     \\
vis03.likable.         & 0.65                    & 0.58                    & 0.77                   & 0.23                   & 2.0                     \\
vis03.lovely.          & 0.69                    & 0.39                    & 0.63                   & 0.37                   & 1.6                     \\
vis03.motivating.      & 0.48                    & 0.54                    & 0.52                   & 0.48                   & 2.0                     \\
vis03.nice.            & 0.57                    & 0.57                    & 0.65                   & 0.35                   & 2.0                     \\
vis03.organized.       & 0.13                    & 0.80                    & 0.66                   & 0.34                   & 1.1                     \\
vis03.pleasing.        & 0.63                    & 0.55                    & 0.70                   & 0.30                   & 2.0                     \\
vis03.pretty.          & 0.75                    & 0.32                    & 0.67                   & 0.33                   & 1.4                     \\
vis03.professional.    & 0.11                    & 0.66                    & 0.45                   & 0.55                   & 1.1                     \\
vis03.provoking.       & 0.18                    & 0.12                    & 0.05                   & 0.95                   & 1.8                     \\
vis03.satisfying.      & 0.59                    & 0.49                    & 0.59                   & 0.41                   & 1.9                     \\
vis03.sophisticated.   & 0.42                    & 0.46                    & 0.39                   & 0.61                   & 2.0                     \\
vis03.tasteful.        & 0.60                    & 0.35                    & 0.49                   & 0.51                   & 1.6                     \\
vis03.wellDesigned.    & 0.24                    & 0.74                    & 0.61                   & 0.39                   & 1.2                     \\  \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis03.appealing.       & 0.53                    & 0.32                    & 0.64                   & 0.36                   & 1.6                     \\
vis03.artistic.        & 0.63                    & -0.09                   & 0.32                   & 0.68                   & 1.0                     \\
vis03.attractive.      & 0.76                    & 0.10                    & 0.70                   & 0.30                   & 1.0                     \\
vis03.balanced.        & -0.16                   & 0.86                    & 0.56                   & 0.44                   & 1.1                     \\
vis03.beautiful.       & 0.82                    & -0.02                   & 0.65                   & 0.35                   & 1.0                     \\
vis03.clean.           & 0.06                    & 0.73                    & 0.60                   & 0.40                   & 1.0                     \\
vis03.cluttered.       & 0.06                    & -0.03                   & 0.00                   & 1.00                   & 1.4                     \\
vis03.colorHarmonious. & 0.54                    & 0.13                    & 0.41                   & 0.59                   & 1.1                     \\
vis03.creative.        & 0.83                    & -0.26                   & 0.45                   & 0.55                   & 1.2                     \\
vis03.delightful.      & 0.70                    & 0.12                    & 0.63                   & 0.37                   & 1.1                     \\
vis03.elegant.         & 0.53                    & 0.23                    & 0.50                   & 0.50                   & 1.4                     \\
vis03.engaging.        & 0.28                    & 0.55                    & 0.60                   & 0.40                   & 1.5                     \\
vis03.enjoyable.       & 0.50                    & 0.39                    & 0.69                   & 0.31                   & 1.9                     \\
vis03.exciting.        & 0.57                    & 0.20                    & 0.53                   & 0.47                   & 1.3                     \\
vis03.fascinating.     & 0.67                    & 0.11                    & 0.57                   & 0.43                   & 1.0                     \\
vis03.harmonious.      & 0.33                    & 0.49                    & 0.59                   & 0.41                   & 1.8                     \\
vis03.interesting.     & 0.73                    & 0.02                    & 0.56                   & 0.44                   & 1.0                     \\
vis03.inviting.        & 0.19                    & 0.59                    & 0.55                   & 0.45                   & 1.2                     \\
vis03.likable.         & 0.54                    & 0.40                    & 0.77                   & 0.23                   & 1.8                     \\
vis03.lovely.          & 0.70                    & 0.13                    & 0.63                   & 0.37                   & 1.1                     \\
vis03.motivating.      & 0.33                    & 0.44                    & 0.52                   & 0.48                   & 1.8                     \\
vis03.nice.            & 0.43                    & 0.44                    & 0.65                   & 0.35                   & 2.0                     \\
vis03.organized.       & -0.27                   & 0.99                    & 0.66                   & 0.34                   & 1.2                     \\
vis03.pleasing.        & 0.53                    & 0.37                    & 0.70                   & 0.30                   & 1.8                     \\
vis03.pretty.          & 0.82                    & 0.00                    & 0.67                   & 0.33                   & 1.0                     \\
vis03.professional.    & -0.22                   & 0.81                    & 0.45                   & 0.55                   & 1.1                     \\
vis03.provoking.       & 0.17                    & 0.06                    & 0.05                   & 0.95                   & 1.2                     \\
vis03.satisfying.      & 0.51                    & 0.32                    & 0.59                   & 0.41                   & 1.7                     \\
vis03.sophisticated.   & 0.31                    & 0.37                    & 0.39                   & 0.61                   & 1.9                     \\
vis03.tasteful.        & 0.61                    & 0.12                    & 0.49                   & 0.51                   & 1.1                     \\
vis03.wellDesigned.    & -0.09                   & 0.84                    & 0.61                   & 0.39                   & 1.0                     \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis04.appealing.       & 0.75                    & 0.41                    & 0.73                   & 0.27                   & 1.6                     \\
vis04.artistic.        & 0.67                    & 0.10                    & 0.47                   & 0.54                   & 1.0                     \\
vis04.attractive.      & 0.77                    & 0.33                    & 0.71                   & 0.29                   & 1.4                     \\
vis04.balanced.        & 0.38                    & 0.72                    & 0.65                   & 0.35                   & 1.5                     \\
vis04.beautiful.       & 0.78                    & 0.29                    & 0.70                   & 0.30                   & 1.3                     \\
vis04.clean.           & 0.27                    & 0.70                    & 0.57                   & 0.43                   & 1.3                     \\
vis04.cluttered.       & -0.01                   & 0.26                    & 0.07                   & 0.93                   & 1.0                     \\
vis04.colorHarmonious. & 0.53                    & 0.35                    & 0.41                   & 0.59                   & 1.7                     \\
vis04.creative.        & 0.65                    & 0.15                    & 0.44                   & 0.56                   & 1.1                     \\
vis04.delightful.      & 0.64                    & 0.55                    & 0.72                   & 0.29                   & 1.9                     \\
vis04.elegant.         & 0.53                    & 0.58                    & 0.62                   & 0.38                   & 2.0                     \\
vis04.engaging.        & 0.53                    & 0.53                    & 0.56                   & 0.44                   & 2.0                     \\
vis04.enjoyable.       & 0.74                    & 0.45                    & 0.75                   & 0.25                   & 1.7                     \\
vis04.exciting.        & 0.67                    & 0.38                    & 0.60                   & 0.40                   & 1.6                     \\
vis04.fascinating.     & 0.74                    & 0.30                    & 0.64                   & 0.36                   & 1.3                     \\
vis04.harmonious.      & 0.45                    & 0.63                    & 0.61                   & 0.39                   & 1.8                     \\
vis04.interesting.     & 0.64                    & 0.38                    & 0.55                   & 0.45                   & 1.6                     \\
vis04.inviting.        & 0.52                    & 0.53                    & 0.54                   & 0.46                   & 2.0                     \\
vis04.likable.         & 0.70                    & 0.51                    & 0.75                   & 0.25                   & 1.8                     \\
vis04.lovely.          & 0.67                    & 0.48                    & 0.67                   & 0.33                   & 1.8                     \\
vis04.motivating.      & 0.50                    & 0.61                    & 0.62                   & 0.38                   & 1.9                     \\
vis04.nice.            & 0.73                    & 0.40                    & 0.70                   & 0.30                   & 1.6                     \\
vis04.organized.       & 0.32                    & 0.79                    & 0.73                   & 0.27                   & 1.3                     \\
vis04.pleasing.        & 0.73                    & 0.49                    & 0.78                   & 0.22                   & 1.7                     \\
vis04.pretty.          & 0.79                    & 0.26                    & 0.69                   & 0.31                   & 1.2                     \\
vis04.professional.    & 0.24                    & 0.69                    & 0.53                   & 0.47                   & 1.2                     \\
vis04.provoking.       & 0.31                    & 0.06                    & 0.10                   & 0.90                   & 1.1                     \\
vis04.satisfying.      & 0.61                    & 0.58                    & 0.70                   & 0.30                   & 2.0                     \\
vis04.sophisticated.   & 0.46                    & 0.44                    & 0.41                   & 0.59                   & 2.0                     \\
vis04.tasteful.        & 0.58                    & 0.43                    & 0.52                   & 0.48                   & 1.8                     \\
vis04.wellDesigned.    & 0.51                    & 0.60                    & 0.61                   & 0.39                   & 1.9                     \\\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~4.}\vspace{-1ex}
\label{tab:fl-vis04-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis04.appealing.       & 0.76                    & 0.13                    & 0.73                   & 0.27                   & 1.1                     \\
vis04.artistic.        & 0.84                    & -0.25                   & 0.47                   & 0.54                   & 1.2                     \\
vis04.attractive.      & 0.84                    & 0.00                    & 0.71                   & 0.29                   & 1.0                     \\
vis04.balanced.        & 0.09                    & 0.74                    & 0.65                   & 0.35                   & 1.0                     \\
vis04.beautiful.       & 0.88                    & -0.07                   & 0.70                   & 0.30                   & 1.0                     \\
vis04.clean.           & -0.04                   & 0.79                    & 0.57                   & 0.43                   & 1.0                     \\
vis04.cluttered.       & -0.17                   & 0.35                    & 0.07                   & 0.93                   & 1.4                     \\
vis04.colorHarmonious. & 0.51                    & 0.16                    & 0.41                   & 0.59                   & 1.2                     \\
vis04.creative.        & 0.78                    & -0.17                   & 0.44                   & 0.56                   & 1.1                     \\
vis04.delightful.      & 0.55                    & 0.36                    & 0.72                   & 0.29                   & 1.7                     \\
vis04.elegant.         & 0.37                    & 0.47                    & 0.62                   & 0.38                   & 1.9                     \\
vis04.engaging.        & 0.41                    & 0.40                    & 0.56                   & 0.44                   & 2.0                     \\
vis04.enjoyable.       & 0.73                    & 0.18                    & 0.75                   & 0.25                   & 1.1                     \\
vis04.exciting.        & 0.68                    & 0.12                    & 0.60                   & 0.40                   & 1.1                     \\
vis04.fascinating.     & 0.82                    & -0.02                   & 0.64                   & 0.36                   & 1.0                     \\
vis04.harmonious.      & 0.24                    & 0.58                    & 0.61                   & 0.39                   & 1.3                     \\
vis04.interesting.     & 0.64                    & 0.14                    & 0.55                   & 0.45                   & 1.1                     \\
vis04.inviting.        & 0.39                    & 0.41                    & 0.54                   & 0.46                   & 2.0                     \\
vis04.likable.         & 0.64                    & 0.28                    & 0.75                   & 0.25                   & 1.4                     \\
vis04.lovely.          & 0.62                    & 0.25                    & 0.67                   & 0.33                   & 1.3                     \\
vis04.motivating.      & 0.31                    & 0.53                    & 0.62                   & 0.38                   & 1.6                     \\
vis04.nice.            & 0.75                    & 0.12                    & 0.70                   & 0.30                   & 1.0                     \\
vis04.organized.       & -0.03                   & 0.88                    & 0.73                   & 0.27                   & 1.0                     \\
vis04.pleasing.        & 0.70                    & 0.23                    & 0.78                   & 0.22                   & 1.2                     \\
vis04.pretty.          & 0.90                    & -0.10                   & 0.69                   & 0.31                   & 1.0                     \\
vis04.professional.    & -0.07                   & 0.78                    & 0.53                   & 0.47                   & 1.0                     \\
vis04.provoking.       & 0.38                    & -0.09                   & 0.10                   & 0.90                   & 1.1                     \\
vis04.satisfying.      & 0.48                    & 0.42                    & 0.70                   & 0.30                   & 2.0                     \\
vis04.sophisticated.   & 0.36                    & 0.33                    & 0.41                   & 0.59                   & 2.0                     \\
vis04.tasteful.        & 0.52                    & 0.24                    & 0.52                   & 0.48                   & 1.4                     \\
vis04.wellDesigned.    & 0.33                    & 0.51                    & 0.61                   & 0.39                   & 1.7                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~5.}\vspace{-1ex}
\label{tab:fl-vis05-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis05.appealing.       & 0.67                    & 0.55                    & 0.75                   & 0.25                   & 1.9                     \\
vis05.artistic.        & 0.69                    & 0.21                    & 0.53                   & 0.47                   & 1.2                     \\
vis05.attractive.      & 0.72                    & 0.49                    & 0.76                   & 0.24                   & 1.8                     \\
vis05.balanced.        & 0.30                    & 0.74                    & 0.64                   & 0.36                   & 1.3                     \\
vis05.beautiful.       & 0.77                    & 0.39                    & 0.75                   & 0.25                   & 1.5                     \\
vis05.clean.           & 0.25                    & 0.78                    & 0.67                   & 0.33                   & 1.2                     \\
vis05.cluttered.       & 0.15                    & 0.41                    & 0.19                   & 0.81                   & 1.3                     \\
vis05.colorHarmonious. & 0.43                    & 0.47                    & 0.41                   & 0.59                   & 2.0                     \\
vis05.creative.        & 0.70                    & 0.23                    & 0.54                   & 0.46                   & 1.2                     \\
vis05.delightful.      & 0.63                    & 0.54                    & 0.69                   & 0.31                   & 2.0                     \\
vis05.elegant.         & 0.46                    & 0.60                    & 0.56                   & 0.44                   & 1.9                     \\
vis05.engaging.        & 0.62                    & 0.48                    & 0.62                   & 0.38                   & 1.9                     \\
vis05.enjoyable.       & 0.71                    & 0.50                    & 0.75                   & 0.25                   & 1.8                     \\
vis05.exciting.        & 0.79                    & 0.35                    & 0.74                   & 0.26                   & 1.4                     \\
vis05.fascinating.     & 0.78                    & 0.18                    & 0.64                   & 0.36                   & 1.1                     \\
vis05.harmonious.      & 0.52                    & 0.65                    & 0.70                   & 0.31                   & 1.9                     \\
vis05.interesting.     & 0.76                    & 0.29                    & 0.66                   & 0.34                   & 1.3                     \\
vis05.inviting.        & 0.54                    & 0.63                    & 0.69                   & 0.31                   & 1.9                     \\
vis05.likable.         & 0.68                    & 0.54                    & 0.75                   & 0.25                   & 1.9                     \\
vis05.lovely.          & 0.63                    & 0.49                    & 0.64                   & 0.36                   & 1.9                     \\
vis05.motivating.      & 0.63                    & 0.53                    & 0.68                   & 0.32                   & 1.9                     \\
vis05.nice.            & 0.65                    & 0.59                    & 0.76                   & 0.24                   & 2.0                     \\
vis05.organized.       & 0.17                    & 0.84                    & 0.73                   & 0.27                   & 1.1                     \\
vis05.pleasing.        & 0.64                    & 0.62                    & 0.79                   & 0.21                   & 2.0                     \\
vis05.pretty.          & 0.70                    & 0.43                    & 0.67                   & 0.33                   & 1.7                     \\
vis05.professional.    & 0.25                    & 0.66                    & 0.49                   & 0.51                   & 1.3                     \\
vis05.provoking.       & 0.30                    & 0.09                    & 0.10                   & 0.90                   & 1.2                     \\
vis05.satisfying.      & 0.66                    & 0.54                    & 0.72                   & 0.28                   & 1.9                     \\
vis05.sophisticated.   & 0.41                    & 0.45                    & 0.37                   & 0.63                   & 2.0                     \\
vis05.tasteful.        & 0.53                    & 0.56                    & 0.59                   & 0.41                   & 2.0                     \\
vis05.wellDesigned.    & 0.46                    & 0.70                    & 0.70                   & 0.30                   & 1.7                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~5.}\vspace{-1ex}
\label{tab:fl-vis05-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis05.appealing.       & 0.58                    & 0.34                    & 0.75                   & 0.25                   & 1.6                     \\
vis05.artistic.        & 0.84                    & -0.15                   & 0.53                   & 0.47                   & 1.1                     \\
vis05.attractive.      & 0.70                    & 0.21                    & 0.76                   & 0.24                   & 1.2                     \\
vis05.balanced.        & -0.06                   & 0.84                    & 0.64                   & 0.36                   & 1.0                     \\
vis05.beautiful.       & 0.82                    & 0.05                    & 0.75                   & 0.25                   & 1.0                     \\
vis05.clean.           & -0.16                   & 0.94                    & 0.67                   & 0.33                   & 1.1                     \\
vis05.cluttered.       & -0.06                   & 0.48                    & 0.19                   & 0.81                   & 1.0                     \\
vis05.colorHarmonious. & 0.31                    & 0.37                    & 0.41                   & 0.59                   & 1.9                     \\
vis05.creative.        & 0.83                    & -0.13                   & 0.54                   & 0.46                   & 1.0                     \\
vis05.delightful.      & 0.53                    & 0.35                    & 0.69                   & 0.31                   & 1.7                     \\
vis05.elegant.         & 0.25                    & 0.54                    & 0.56                   & 0.44                   & 1.4                     \\
vis05.engaging.        & 0.56                    & 0.26                    & 0.62                   & 0.38                   & 1.4                     \\
vis05.enjoyable.       & 0.67                    & 0.24                    & 0.75                   & 0.25                   & 1.3                     \\
vis05.exciting.        & 0.88                    & -0.03                   & 0.74                   & 0.26                   & 1.0                     \\
vis05.fascinating.     & 0.97                    & -0.25                   & 0.64                   & 0.36                   & 1.1                     \\
vis05.harmonious.      & 0.30                    & 0.58                    & 0.70                   & 0.31                   & 1.5                     \\
vis05.interesting.     & 0.88                    & -0.09                   & 0.66                   & 0.34                   & 1.0                     \\
vis05.inviting.        & 0.34                    & 0.54                    & 0.69                   & 0.31                   & 1.7                     \\
vis05.likable.         & 0.60                    & 0.32                    & 0.75                   & 0.25                   & 1.5                     \\
vis05.lovely.          & 0.57                    & 0.27                    & 0.64                   & 0.36                   & 1.4                     \\
vis05.motivating.      & 0.54                    & 0.34                    & 0.68                   & 0.32                   & 1.7                     \\
vis05.nice.            & 0.53                    & 0.40                    & 0.76                   & 0.24                   & 1.9                     \\
vis05.organized.       & -0.31                   & 1.07                    & 0.73                   & 0.27                   & 1.2                     \\
vis05.pleasing.        & 0.50                    & 0.45                    & 0.79                   & 0.21                   & 2.0                     \\
vis05.pretty.          & 0.71                    & 0.14                    & 0.67                   & 0.33                   & 1.1                     \\
vis05.professional.    & -0.08                   & 0.76                    & 0.49                   & 0.51                   & 1.0                     \\
vis05.provoking.       & 0.36                    & -0.07                   & 0.10                   & 0.90                   & 1.1                     \\
vis05.satisfying.      & 0.57                    & 0.33                    & 0.72                   & 0.28                   & 1.6                     \\
vis05.sophisticated.   & 0.29                    & 0.36                    & 0.37                   & 0.63                   & 1.9                     \\
vis05.tasteful.        & 0.38                    & 0.44                    & 0.59                   & 0.41                   & 1.9                     \\
vis05.wellDesigned.    & 0.20                    & 0.68                    & 0.70                   & 0.30                   & 1.2                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~6.}\vspace{-1ex}
\label{tab:fl-vis06-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis06.appealing.       & 0.67                    & 0.49                    & 0.69                   & 0.31                   & 1.8                     \\
vis06.artistic.        & 0.79                    & 0.02                    & 0.63                   & 0.37                   & 1.0                     \\
vis06.attractive.      & 0.72                    & 0.48                    & 0.76                   & 0.24                   & 1.7                     \\
vis06.balanced.        & 0.34                    & 0.69                    & 0.60                   & 0.40                   & 1.5                     \\
vis06.beautiful.       & 0.72                    & 0.33                    & 0.64                   & 0.36                   & 1.4                     \\
vis06.clean.           & 0.16                    & 0.78                    & 0.64                   & 0.36                   & 1.1                     \\
vis06.cluttered.       & 0.06                    & 0.22                    & 0.05                   & 0.95                   & 1.1                     \\
vis06.colorHarmonious. & 0.49                    & 0.40                    & 0.39                   & 0.61                   & 1.9                     \\
vis06.creative.        & 0.74                    & 0.08                    & 0.55                   & 0.45                   & 1.0                     \\
vis06.delightful.      & 0.66                    & 0.47                    & 0.66                   & 0.34                   & 1.8                     \\
vis06.elegant.         & 0.37                    & 0.62                    & 0.53                   & 0.47                   & 1.6                     \\
vis06.engaging.        & 0.67                    & 0.40                    & 0.61                   & 0.39                   & 1.6                     \\
vis06.enjoyable.       & 0.70                    & 0.46                    & 0.71                   & 0.29                   & 1.7                     \\
vis06.exciting.        & 0.76                    & 0.26                    & 0.65                   & 0.35                   & 1.2                     \\
vis06.fascinating.     & 0.76                    & 0.20                    & 0.63                   & 0.38                   & 1.1                     \\
vis06.harmonious.      & 0.46                    & 0.62                    & 0.60                   & 0.40                   & 1.8                     \\
vis06.interesting.     & 0.66                    & 0.31                    & 0.54                   & 0.46                   & 1.4                     \\
vis06.inviting.        & 0.56                    & 0.58                    & 0.65                   & 0.35                   & 2.0                     \\
vis06.likable.         & 0.74                    & 0.42                    & 0.72                   & 0.28                   & 1.6                     \\
vis06.lovely.          & 0.72                    & 0.32                    & 0.63                   & 0.37                   & 1.4                     \\
vis06.motivating.      & 0.58                    & 0.53                    & 0.61                   & 0.39                   & 2.0                     \\
vis06.nice.            & 0.65                    & 0.51                    & 0.69                   & 0.31                   & 1.9                     \\
vis06.organized.       & 0.13                    & 0.80                    & 0.66                   & 0.34                   & 1.1                     \\
vis06.pleasing.        & 0.71                    & 0.51                    & 0.76                   & 0.24                   & 1.8                     \\
vis06.pretty.          & 0.75                    & 0.36                    & 0.69                   & 0.31                   & 1.4                     \\
vis06.professional.    & 0.15                    & 0.67                    & 0.47                   & 0.53                   & 1.1                     \\
vis06.provoking.       & 0.32                    & 0.12                    & 0.12                   & 0.88                   & 1.3                     \\
vis06.satisfying.      & 0.61                    & 0.52                    & 0.64                   & 0.36                   & 1.9                     \\
vis06.sophisticated.   & 0.42                    & 0.48                    & 0.40                   & 0.60                   & 2.0                     \\
vis06.tasteful.        & 0.58                    & 0.52                    & 0.61                   & 0.39                   & 2.0                     \\
vis06.wellDesigned.    & 0.36                    & 0.73                    & 0.66                   & 0.34                   & 1.5                     \\\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~6.}\vspace{-1ex}
\label{tab:fl-vis06-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis06.appealing.       & 0.61                    & 0.27                    & 0.69                   & 0.31                   & 1.4                     \\
vis06.artistic.        & 1.02                    & -0.40                   & 0.63                   & 0.37                   & 1.3                     \\
vis06.attractive.      & 0.69                    & 0.24                    & 0.76                   & 0.24                   & 1.2                     \\
vis06.balanced.        & 0.08                    & 0.72                    & 0.60                   & 0.40                   & 1.0                     \\
vis06.beautiful.       & 0.77                    & 0.04                    & 0.64                   & 0.36                   & 1.0                     \\
vis06.clean.           & -0.21                   & 0.93                    & 0.64                   & 0.36                   & 1.1                     \\
vis06.cluttered.       & -0.04                   & 0.25                    & 0.05                   & 0.95                   & 1.1                     \\
vis06.colorHarmonious. & 0.43                    & 0.25                    & 0.39                   & 0.61                   & 1.6                     \\
vis06.creative.        & 0.92                    & -0.30                   & 0.55                   & 0.45                   & 1.2                     \\
vis06.delightful.      & 0.61                    & 0.25                    & 0.66                   & 0.34                   & 1.3                     \\
vis06.elegant.         & 0.15                    & 0.61                    & 0.53                   & 0.47                   & 1.1                     \\
vis06.engaging.        & 0.66                    & 0.16                    & 0.61                   & 0.39                   & 1.1                     \\
vis06.enjoyable.       & 0.67                    & 0.22                    & 0.71                   & 0.29                   & 1.2                     \\
vis06.exciting.        & 0.85                    & -0.07                   & 0.65                   & 0.35                   & 1.0                     \\
vis06.fascinating.     & 0.89                    & -0.16                   & 0.63                   & 0.38                   & 1.1                     \\
vis06.harmonious.      & 0.26                    & 0.57                    & 0.60                   & 0.40                   & 1.4                     \\
vis06.interesting.     & 0.70                    & 0.04                    & 0.54                   & 0.46                   & 1.0                     \\
vis06.inviting.        & 0.41                    & 0.46                    & 0.65                   & 0.35                   & 2.0                     \\
vis06.likable.         & 0.74                    & 0.15                    & 0.72                   & 0.28                   & 1.1                     \\
vis06.lovely.          & 0.77                    & 0.03                    & 0.63                   & 0.37                   & 1.0                     \\
vis06.motivating.      & 0.48                    & 0.37                    & 0.61                   & 0.39                   & 1.9                     \\
vis06.nice.            & 0.58                    & 0.31                    & 0.69                   & 0.31                   & 1.5                     \\
vis06.organized.       & -0.26                   & 0.97                    & 0.66                   & 0.34                   & 1.1                     \\
vis06.pleasing.        & 0.65                    & 0.29                    & 0.76                   & 0.24                   & 1.4                     \\
vis06.pretty.          & 0.79                    & 0.06                    & 0.69                   & 0.31                   & 1.0                     \\
vis06.professional.    & -0.16                   & 0.79                    & 0.47                   & 0.53                   & 1.1                     \\
vis06.provoking.       & 0.36                    & -0.02                   & 0.12                   & 0.88                   & 1.0                     \\
vis06.satisfying.      & 0.52                    & 0.34                    & 0.64                   & 0.36                   & 1.7                     \\
vis06.sophisticated.   & 0.29                    & 0.39                    & 0.40                   & 0.60                   & 1.9                     \\
vis06.tasteful.        & 0.48                    & 0.37                    & 0.61                   & 0.39                   & 1.9                     \\
vis06.wellDesigned.    & 0.08                    & 0.75                    & 0.66                   & 0.34                   & 1.0                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~7.}\vspace{-1ex}
\label{tab:fl-vis07-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis07.appealing.       & 0.62                    & 0.62                    & 0.77                   & 0.23                   & 2.0                     \\
vis07.artistic.        & 0.25                    & 0.74                    & 0.60                   & 0.40                   & 1.2                     \\
vis07.attractive.      & 0.62                    & 0.64                    & 0.79                   & 0.21                   & 2.0                     \\
vis07.balanced.        & 0.59                    & 0.23                    & 0.41                   & 0.59                   & 1.3                     \\
vis07.beautiful.       & 0.57                    & 0.67                    & 0.77                   & 0.23                   & 1.9                     \\
vis07.clean.           & 0.78                    & 0.16                    & 0.63                   & 0.37                   & 1.1                     \\
vis07.cluttered.       & 0.34                    & 0.04                    & 0.12                   & 0.88                   & 1.0                     \\
vis07.colorHarmonious. & 0.38                    & 0.30                    & 0.23                   & 0.77                   & 1.9                     \\
vis07.creative.        & 0.20                    & 0.74                    & 0.59                   & 0.41                   & 1.1                     \\
vis07.delightful.      & 0.63                    & 0.63                    & 0.79                   & 0.21                   & 2.0                     \\
vis07.elegant.         & 0.72                    & 0.46                    & 0.72                   & 0.28                   & 1.7                     \\
vis07.engaging.        & 0.50                    & 0.66                    & 0.69                   & 0.31                   & 1.9                     \\
vis07.enjoyable.       & 0.60                    & 0.65                    & 0.78                   & 0.22                   & 2.0                     \\
vis07.exciting.        & 0.47                    & 0.68                    & 0.68                   & 0.32                   & 1.8                     \\
vis07.fascinating.     & 0.36                    & 0.79                    & 0.76                   & 0.24                   & 1.4                     \\
vis07.harmonious.      & 0.62                    & 0.43                    & 0.57                   & 0.43                   & 1.8                     \\
vis07.interesting.     & 0.29                    & 0.75                    & 0.64                   & 0.36                   & 1.3                     \\
vis07.inviting.        & 0.60                    & 0.59                    & 0.70                   & 0.30                   & 2.0                     \\
vis07.likable.         & 0.62                    & 0.65                    & 0.81                   & 0.19                   & 2.0                     \\
vis07.lovely.          & 0.60                    & 0.58                    & 0.69                   & 0.31                   & 2.0                     \\
vis07.motivating.      & 0.63                    & 0.55                    & 0.71                   & 0.29                   & 2.0                     \\
vis07.nice.            & 0.62                    & 0.61                    & 0.76                   & 0.24                   & 2.0                     \\
vis07.organized.       & 0.72                    & 0.06                    & 0.52                   & 0.48                   & 1.0                     \\
vis07.pleasing.        & 0.67                    & 0.60                    & 0.80                   & 0.20                   & 2.0                     \\
vis07.pretty.          & 0.59                    & 0.65                    & 0.77                   & 0.23                   & 2.0                     \\
vis07.professional.    & 0.64                    & 0.20                    & 0.45                   & 0.55                   & 1.2                     \\
vis07.provoking.       & -0.11                   & 0.39                    & 0.16                   & 0.84                   & 1.2                     \\
vis07.satisfying.      & 0.69                    & 0.59                    & 0.82                   & 0.18                   & 2.0                     \\
vis07.sophisticated.   & 0.58                    & 0.45                    & 0.54                   & 0.46                   & 1.9                     \\
vis07.tasteful.        & 0.60                    & 0.53                    & 0.64                   & 0.36                   & 2.0                     \\
vis07.wellDesigned.    & 0.63                    & 0.34                    & 0.51                   & 0.49                   & 1.5                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~7.}\vspace{-1ex}
\label{tab:fl-vis07-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis07.appealing.       & 0.47                    & 0.48                    & 0.77                   & 0.23                   & 2.0                     \\
vis07.artistic.        & -0.07                   & 0.83                    & 0.60                   & 0.40                   & 1.0                     \\
vis07.attractive.      & 0.46                    & 0.51                    & 0.79                   & 0.21                   & 2.0                     \\
vis07.balanced.        & 0.65                    & -0.01                   & 0.41                   & 0.59                   & 1.0                     \\
vis07.beautiful.       & 0.38                    & 0.57                    & 0.77                   & 0.23                   & 1.7                     \\
vis07.clean.           & 0.92                    & -0.21                   & 0.63                   & 0.37                   & 1.1                     \\
vis07.cluttered.       & 0.42                    & -0.13                   & 0.12                   & 0.88                   & 1.2                     \\
vis07.colorHarmonious. & 0.33                    & 0.18                    & 0.23                   & 0.77                   & 1.6                     \\
vis07.creative.        & -0.14                   & 0.86                    & 0.59                   & 0.41                   & 1.1                     \\
vis07.delightful.      & 0.48                    & 0.48                    & 0.79                   & 0.21                   & 2.0                     \\
vis07.elegant.         & 0.69                    & 0.21                    & 0.72                   & 0.28                   & 1.2                     \\
vis07.engaging.        & 0.29                    & 0.60                    & 0.69                   & 0.31                   & 1.4                     \\
vis07.enjoyable.       & 0.43                    & 0.53                    & 0.78                   & 0.22                   & 1.9                     \\
vis07.exciting.        & 0.25                    & 0.63                    & 0.68                   & 0.32                   & 1.3                     \\
vis07.fascinating.     & 0.04                    & 0.84                    & 0.76                   & 0.24                   & 1.0                     \\
vis07.harmonious.      & 0.58                    & 0.22                    & 0.57                   & 0.43                   & 1.3                     \\
vis07.interesting.     & -0.02                   & 0.82                    & 0.64                   & 0.36                   & 1.0                     \\
vis07.inviting.        & 0.46                    & 0.45                    & 0.70                   & 0.30                   & 2.0                     \\
vis07.likable.         & 0.46                    & 0.51                    & 0.81                   & 0.19                   & 2.0                     \\
vis07.lovely.          & 0.46                    & 0.44                    & 0.69                   & 0.31                   & 2.0                     \\
vis07.motivating.      & 0.52                    & 0.39                    & 0.71                   & 0.29                   & 1.8                     \\
vis07.nice.            & 0.47                    & 0.47                    & 0.76                   & 0.24                   & 2.0                     \\
vis07.organized.       & 0.89                    & -0.29                   & 0.52                   & 0.48                   & 1.2                     \\
vis07.pleasing.        & 0.55                    & 0.42                    & 0.80                   & 0.20                   & 1.9                     \\
vis07.pretty.          & 0.42                    & 0.54                    & 0.77                   & 0.23                   & 1.9                     \\
vis07.professional.    & 0.73                    & -0.08                   & 0.45                   & 0.55                   & 1.0                     \\
vis07.provoking.       & -0.35                   & 0.56                    & 0.16                   & 0.84                   & 1.7                     \\
vis07.satisfying.      & 0.58                    & 0.40                    & 0.82                   & 0.18                   & 1.8                     \\
vis07.sophisticated.   & 0.51                    & 0.27                    & 0.54                   & 0.46                   & 1.5                     \\
vis07.tasteful.        & 0.50                    & 0.37                    & 0.64                   & 0.36                   & 1.8                     \\
vis07.wellDesigned.    & 0.63                    & 0.11                    & 0.51                   & 0.49                   & 1.1                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~8.}\vspace{-1ex}
\label{tab:fl-vis08-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis08.appealing.       & 0.76                    & 0.40                    & 0.74                   & 0.26                   & 1.5                     \\
vis08.artistic.        & 0.65                    & 0.15                    & 0.45                   & 0.55                   & 1.1                     \\
vis08.attractive.      & 0.74                    & 0.40                    & 0.72                   & 0.28                   & 1.5                     \\
vis08.balanced.        & 0.37                    & 0.69                    & 0.61                   & 0.39                   & 1.5                     \\
vis08.beautiful.       & 0.64                    & 0.49                    & 0.65                   & 0.35                   & 1.9                     \\
vis08.clean.           & 0.37                    & 0.68                    & 0.60                   & 0.40                   & 1.5                     \\
vis08.cluttered.       & 0.18                    & 0.32                    & 0.13                   & 0.87                   & 1.6                     \\
vis08.colorHarmonious. & 0.43                    & 0.34                    & 0.30                   & 0.70                   & 1.9                     \\
vis08.creative.        & 0.71                    & 0.22                    & 0.55                   & 0.45                   & 1.2                     \\
vis08.delightful.      & 0.70                    & 0.43                    & 0.67                   & 0.33                   & 1.7                     \\
vis08.elegant.         & 0.33                    & 0.72                    & 0.63                   & 0.37                   & 1.4                     \\
vis08.engaging.        & 0.79                    & 0.34                    & 0.73                   & 0.27                   & 1.4                     \\
vis08.enjoyable.       & 0.79                    & 0.39                    & 0.78                   & 0.22                   & 1.5                     \\
vis08.exciting.        & 0.77                    & 0.25                    & 0.66                   & 0.34                   & 1.2                     \\
vis08.fascinating.     & 0.64                    & 0.33                    & 0.51                   & 0.49                   & 1.5                     \\
vis08.harmonious.      & 0.47                    & 0.61                    & 0.60                   & 0.40                   & 1.9                     \\
vis08.interesting.     & 0.70                    & 0.30                    & 0.58                   & 0.42                   & 1.4                     \\
vis08.inviting.        & 0.76                    & 0.40                    & 0.74                   & 0.26                   & 1.5                     \\
vis08.likable.         & 0.76                    & 0.45                    & 0.78                   & 0.22                   & 1.6                     \\
vis08.lovely.          & 0.72                    & 0.39                    & 0.67                   & 0.33                   & 1.6                     \\
vis08.motivating.      & 0.62                    & 0.41                    & 0.56                   & 0.44                   & 1.7                     \\
vis08.nice.            & 0.72                    & 0.48                    & 0.76                   & 0.24                   & 1.7                     \\
vis08.organized.       & 0.23                    & 0.71                    & 0.55                   & 0.45                   & 1.2                     \\
vis08.pleasing.        & 0.71                    & 0.45                    & 0.72                   & 0.28                   & 1.7                     \\
vis08.pretty.          & 0.70                    & 0.39                    & 0.64                   & 0.36                   & 1.6                     \\
vis08.professional.    & 0.05                    & 0.71                    & 0.51                   & 0.49                   & 1.0                     \\
vis08.provoking.       & 0.43                    & 0.04                    & 0.19                   & 0.81                   & 1.0                     \\
vis08.satisfying.      & 0.67                    & 0.44                    & 0.65                   & 0.35                   & 1.7                     \\
vis08.sophisticated.   & 0.41                    & 0.54                    & 0.47                   & 0.53                   & 1.9                     \\
vis08.tasteful.        & 0.65                    & 0.48                    & 0.65                   & 0.35                   & 1.8                     \\
vis08.wellDesigned.    & 0.33                    & 0.76                    & 0.68                   & 0.32                   & 1.4                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~8.}\vspace{-1ex}
\label{tab:fl-vis08-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis08.appealing.       & 0.79                    & 0.09                    & 0.74                   & 0.26                   & 1.0                     \\
vis08.artistic.        & 0.78                    & -0.17                   & 0.45                   & 0.55                   & 1.1                     \\
vis08.attractive.      & 0.76                    & 0.11                    & 0.72                   & 0.28                   & 1.0                     \\
vis08.balanced.        & 0.11                    & 0.70                    & 0.61                   & 0.39                   & 1.0                     \\
vis08.beautiful.       & 0.58                    & 0.29                    & 0.65                   & 0.35                   & 1.5                     \\
vis08.clean.           & 0.10                    & 0.70                    & 0.60                   & 0.40                   & 1.0                     \\
vis08.cluttered.       & 0.06                    & 0.32                    & 0.13                   & 0.87                   & 1.1                     \\
vis08.colorHarmonious. & 0.39                    & 0.20                    & 0.30                   & 0.70                   & 1.5                     \\
vis08.creative.        & 0.82                    & -0.11                   & 0.55                   & 0.45                   & 1.0                     \\
vis08.delightful.      & 0.69                    & 0.17                    & 0.67                   & 0.33                   & 1.1                     \\
vis08.elegant.         & 0.03                    & 0.78                    & 0.63                   & 0.37                   & 1.0                     \\
vis08.engaging.        & 0.86                    & 0.00                    & 0.73                   & 0.27                   & 1.0                     \\
vis08.enjoyable.       & 0.83                    & 0.07                    & 0.78                   & 0.22                   & 1.0                     \\
vis08.exciting.        & 0.89                    & -0.11                   & 0.66                   & 0.34                   & 1.0                     \\
vis08.fascinating.     & 0.66                    & 0.08                    & 0.51                   & 0.49                   & 1.0                     \\
vis08.harmonious.      & 0.28                    & 0.55                    & 0.60                   & 0.40                   & 1.5                     \\
vis08.interesting.     & 0.77                    & 0.00                    & 0.58                   & 0.42                   & 1.0                     \\
vis08.inviting.        & 0.79                    & 0.09                    & 0.74                   & 0.26                   & 1.0                     \\
vis08.likable.         & 0.75                    & 0.17                    & 0.78                   & 0.22                   & 1.1                     \\
vis08.lovely.          & 0.73                    & 0.12                    & 0.67                   & 0.33                   & 1.0                     \\
vis08.motivating.      & 0.59                    & 0.20                    & 0.56                   & 0.44                   & 1.2                     \\
vis08.nice.            & 0.69                    & 0.23                    & 0.76                   & 0.24                   & 1.2                     \\
vis08.organized.       & -0.09                   & 0.81                    & 0.55                   & 0.45                   & 1.0                     \\
vis08.pleasing.        & 0.70                    & 0.19                    & 0.72                   & 0.28                   & 1.2                     \\
vis08.pretty.          & 0.71                    & 0.11                    & 0.64                   & 0.36                   & 1.1                     \\
vis08.professional.    & -0.33                   & 0.91                    & 0.51                   & 0.49                   & 1.3                     \\
vis08.provoking.       & 0.55                    & -0.19                   & 0.19                   & 0.81                   & 1.2                     \\
vis08.satisfying.      & 0.64                    & 0.21                    & 0.65                   & 0.35                   & 1.2                     \\
vis08.sophisticated.   & 0.24                    & 0.49                    & 0.47                   & 0.53                   & 1.5                     \\
vis08.tasteful.        & 0.59                    & 0.27                    & 0.65                   & 0.35                   & 1.4                     \\
vis08.wellDesigned.    & 0.01                    & 0.82                    & 0.68                   & 0.32                   & 1.0                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~9.}\vspace{-1ex}
\label{tab:fl-vis09-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis09.appealing.       & 0.67                    & 0.52                    & 0.72                   & 0.28                   & 1.9                     \\
vis09.artistic.        & 0.74                    & 0.01                    & 0.54                   & 0.46                   & 1.0                     \\
vis09.attractive.      & 0.75                    & 0.42                    & 0.74                   & 0.26                   & 1.6                     \\
vis09.balanced.        & 0.29                    & 0.67                    & 0.53                   & 0.47                   & 1.4                     \\
vis09.beautiful.       & 0.69                    & 0.36                    & 0.60                   & 0.40                   & 1.5                     \\
vis09.clean.           & 0.14                    & 0.78                    & 0.63                   & 0.37                   & 1.1                     \\
vis09.cluttered.       & 0.22                    & 0.37                    & 0.18                   & 0.82                   & 1.6                     \\
vis09.colorHarmonious. & 0.30                    & 0.32                    & 0.19                   & 0.81                   & 2.0                     \\
vis09.creative.        & 0.70                    & 0.14                    & 0.51                   & 0.49                   & 1.1                     \\
vis09.delightful.      & 0.67                    & 0.43                    & 0.63                   & 0.37                   & 1.7                     \\
vis09.elegant.         & 0.44                    & 0.58                    & 0.53                   & 0.47                   & 1.9                     \\
vis09.engaging.        & 0.63                    & 0.40                    & 0.55                   & 0.45                   & 1.7                     \\
vis09.enjoyable.       & 0.68                    & 0.50                    & 0.71                   & 0.29                   & 1.8                     \\
vis09.exciting.        & 0.68                    & 0.28                    & 0.54                   & 0.46                   & 1.3                     \\
vis09.fascinating.     & 0.69                    & 0.30                    & 0.56                   & 0.44                   & 1.4                     \\
vis09.harmonious.      & 0.37                    & 0.64                    & 0.55                   & 0.45                   & 1.6                     \\
vis09.interesting.     & 0.57                    & 0.26                    & 0.40                   & 0.60                   & 1.4                     \\
vis09.inviting.        & 0.64                    & 0.45                    & 0.62                   & 0.38                   & 1.8                     \\
vis09.likable.         & 0.67                    & 0.51                    & 0.71                   & 0.29                   & 1.9                     \\
vis09.lovely.          & 0.65                    & 0.38                    & 0.56                   & 0.44                   & 1.6                     \\
vis09.motivating.      & 0.62                    & 0.43                    & 0.57                   & 0.43                   & 1.8                     \\
vis09.nice.            & 0.64                    & 0.50                    & 0.66                   & 0.34                   & 1.9                     \\
vis09.organized.       & 0.18                    & 0.71                    & 0.53                   & 0.47                   & 1.1                     \\
vis09.pleasing.        & 0.58                    & 0.55                    & 0.65                   & 0.35                   & 2.0                     \\
vis09.pretty.          & 0.75                    & 0.30                    & 0.65                   & 0.35                   & 1.3                     \\
vis09.professional.    & 0.05                    & 0.73                    & 0.54                   & 0.46                   & 1.0                     \\
vis09.provoking.       & 0.35                    & 0.08                    & 0.13                   & 0.87                   & 1.1                     \\
vis09.satisfying.      & 0.56                    & 0.61                    & 0.69                   & 0.31                   & 2.0                     \\
vis09.sophisticated.   & 0.40                    & 0.55                    & 0.46                   & 0.54                   & 1.8                     \\
vis09.tasteful.        & 0.54                    & 0.61                    & 0.66                   & 0.34                   & 2.0                     \\
vis09.wellDesigned.    & 0.38                    & 0.68                    & 0.61                   & 0.39                   & 1.6                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~9.}\vspace{-1ex}
\label{tab:fl-vis09-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis09.appealing.       & 0.59                    & 0.31                    & 0.72                   & 0.28                   & 1.5                     \\
vis09.artistic.        & 0.97                    & -0.40                   & 0.54                   & 0.46                   & 1.3                     \\
vis09.attractive.      & 0.76                    & 0.13                    & 0.74                   & 0.26                   & 1.1                     \\
vis09.balanced.        & 0.01                    & 0.72                    & 0.53                   & 0.47                   & 1.0                     \\
vis09.beautiful.       & 0.71                    & 0.09                    & 0.60                   & 0.40                   & 1.0                     \\
vis09.clean.           & -0.25                   & 0.95                    & 0.63                   & 0.37                   & 1.1                     \\
vis09.cluttered.       & 0.09                    & 0.36                    & 0.18                   & 0.82                   & 1.1                     \\
vis09.colorHarmonious. & 0.21                    & 0.26                    & 0.19                   & 0.81                   & 1.9                     \\
vis09.creative.        & 0.85                    & -0.20                   & 0.51                   & 0.49                   & 1.1                     \\
vis09.delightful.      & 0.64                    & 0.20                    & 0.63                   & 0.37                   & 1.2                     \\
vis09.elegant.         & 0.26                    & 0.52                    & 0.53                   & 0.47                   & 1.5                     \\
vis09.engaging.        & 0.61                    & 0.18                    & 0.55                   & 0.45                   & 1.2                     \\
vis09.enjoyable.       & 0.62                    & 0.28                    & 0.71                   & 0.29                   & 1.4                     \\
vis09.exciting.        & 0.75                    & -0.02                   & 0.54                   & 0.46                   & 1.0                     \\
vis09.fascinating.     & 0.74                    & 0.01                    & 0.56                   & 0.44                   & 1.0                     \\
vis09.harmonious.      & 0.13                    & 0.64                    & 0.55                   & 0.45                   & 1.1                     \\
vis09.interesting.     & 0.61                    & 0.03                    & 0.40                   & 0.60                   & 1.0                     \\
vis09.inviting.        & 0.60                    & 0.23                    & 0.62                   & 0.38                   & 1.3                     \\
vis09.likable.         & 0.60                    & 0.30                    & 0.71                   & 0.29                   & 1.5                     \\
vis09.lovely.          & 0.64                    & 0.14                    & 0.56                   & 0.44                   & 1.1                     \\
vis09.motivating.      & 0.58                    & 0.22                    & 0.57                   & 0.43                   & 1.3                     \\
vis09.nice.            & 0.57                    & 0.30                    & 0.66                   & 0.34                   & 1.5                     \\
vis09.organized.       & -0.15                   & 0.83                    & 0.53                   & 0.47                   & 1.1                     \\
vis09.pleasing.        & 0.47                    & 0.40                    & 0.65                   & 0.35                   & 2.0                     \\
vis09.pretty.          & 0.82                    & -0.03                   & 0.65                   & 0.35                   & 1.0                     \\
vis09.professional.    & -0.34                   & 0.94                    & 0.54                   & 0.46                   & 1.3                     \\
vis09.provoking.       & 0.42                    & -0.10                   & 0.13                   & 0.87                   & 1.1                     \\
vis09.satisfying.      & 0.40                    & 0.49                    & 0.69                   & 0.31                   & 1.9                     \\
vis09.sophisticated.   & 0.22                    & 0.50                    & 0.46                   & 0.54                   & 1.4                     \\
vis09.tasteful.        & 0.38                    & 0.50                    & 0.66                   & 0.34                   & 1.9                     \\
vis09.wellDesigned.    & 0.12                    & 0.69                    & 0.61                   & 0.39                   & 1.1                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~10.}\vspace{-1ex}
\label{tab:fl-vis10-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis10.appealing.       & 0.57                    & 0.68                    & 0.79                   & 0.21                   & 1.9                     \\
vis10.artistic.        & 0.24                    & 0.72                    & 0.59                   & 0.41                   & 1.2                     \\
vis10.attractive.      & 0.55                    & 0.67                    & 0.75                   & 0.25                   & 1.9                     \\
vis10.balanced.        & 0.72                    & 0.36                    & 0.65                   & 0.35                   & 1.5                     \\
vis10.beautiful.       & 0.54                    & 0.63                    & 0.69                   & 0.31                   & 1.9                     \\
vis10.clean.           & 0.75                    & 0.19                    & 0.60                   & 0.40                   & 1.1                     \\
vis10.cluttered.       & 0.47                    & 0.15                    & 0.24                   & 0.76                   & 1.2                     \\
vis10.colorHarmonious. & 0.50                    & 0.36                    & 0.38                   & 0.62                   & 1.8                     \\
vis10.creative.        & 0.32                    & 0.67                    & 0.54                   & 0.46                   & 1.4                     \\
vis10.delightful.      & 0.61                    & 0.54                    & 0.67                   & 0.33                   & 2.0                     \\
vis10.elegant.         & 0.68                    & 0.51                    & 0.71                   & 0.29                   & 1.9                     \\
vis10.engaging.        & 0.55                    & 0.52                    & 0.58                   & 0.42                   & 2.0                     \\
vis10.enjoyable.       & 0.57                    & 0.66                    & 0.76                   & 0.24                   & 2.0                     \\
vis10.exciting.        & 0.40                    & 0.70                    & 0.65                   & 0.35                   & 1.6                     \\
vis10.fascinating.     & 0.32                    & 0.63                    & 0.50                   & 0.50                   & 1.5                     \\
vis10.harmonious.      & 0.67                    & 0.45                    & 0.65                   & 0.35                   & 1.8                     \\
vis10.interesting.     & 0.31                    & 0.62                    & 0.48                   & 0.52                   & 1.5                     \\
vis10.inviting.        & 0.68                    & 0.41                    & 0.64                   & 0.36                   & 1.6                     \\
vis10.likable.         & 0.60                    & 0.61                    & 0.74                   & 0.26                   & 2.0                     \\
vis10.lovely.          & 0.65                    & 0.50                    & 0.66                   & 0.34                   & 1.9                     \\
vis10.motivating.      & 0.60                    & 0.49                    & 0.60                   & 0.40                   & 1.9                     \\
vis10.nice.            & 0.66                    & 0.54                    & 0.72                   & 0.28                   & 1.9                     \\
vis10.organized.       & 0.78                    & 0.13                    & 0.62                   & 0.38                   & 1.1                     \\
vis10.pleasing.        & 0.63                    & 0.61                    & 0.77                   & 0.23                   & 2.0                     \\
vis10.pretty.          & 0.47                    & 0.68                    & 0.68                   & 0.32                   & 1.8                     \\
vis10.professional.    & 0.62                    & 0.24                    & 0.43                   & 0.57                   & 1.3                     \\
vis10.provoking.       & 0.00                    & 0.41                    & 0.17                   & 0.83                   & 1.0                     \\
vis10.satisfying.      & 0.60                    & 0.60                    & 0.72                   & 0.28                   & 2.0                     \\
vis10.sophisticated.   & 0.54                    & 0.34                    & 0.41                   & 0.59                   & 1.7                     \\
vis10.tasteful.        & 0.62                    & 0.51                    & 0.64                   & 0.36                   & 1.9                     \\
vis10.wellDesigned.    & 0.74                    & 0.29                    & 0.63                   & 0.37                   & 1.3                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~10.}\vspace{-1ex}
\label{tab:fl-vis10-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis10.appealing.       & 0.36                    & 0.58                    & 0.79                   & 0.21                   & 1.7                     \\
vis10.artistic.        & -0.12                   & 0.85                    & 0.59                   & 0.41                   & 1.0                     \\
vis10.attractive.      & 0.34                    & 0.58                    & 0.75                   & 0.25                   & 1.6                     \\
vis10.balanced.        & 0.77                    & 0.04                    & 0.65                   & 0.35                   & 1.0                     \\
vis10.beautiful.       & 0.34                    & 0.54                    & 0.69                   & 0.31                   & 1.7                     \\
vis10.clean.           & 0.92                    & -0.21                   & 0.60                   & 0.40                   & 1.1                     \\
vis10.cluttered.       & 0.55                    & -0.09                   & 0.24                   & 0.76                   & 1.1                     \\
vis10.colorHarmonious. & 0.46                    & 0.19                    & 0.38                   & 0.62                   & 1.3                     \\
vis10.creative.        & 0.02                    & 0.72                    & 0.54                   & 0.46                   & 1.0                     \\
vis10.delightful.      & 0.51                    & 0.36                    & 0.67                   & 0.33                   & 1.8                     \\
vis10.elegant.         & 0.62                    & 0.28                    & 0.71                   & 0.29                   & 1.4                     \\
vis10.engaging.        & 0.43                    & 0.38                    & 0.58                   & 0.42                   & 2.0                     \\
vis10.enjoyable.       & 0.38                    & 0.55                    & 0.76                   & 0.24                   & 1.8                     \\
vis10.exciting.        & 0.11                    & 0.72                    & 0.65                   & 0.35                   & 1.0                     \\
vis10.fascinating.     & 0.05                    & 0.67                    & 0.50                   & 0.50                   & 1.0                     \\
vis10.harmonious.      & 0.64                    & 0.20                    & 0.65                   & 0.35                   & 1.2                     \\
vis10.interesting.     & 0.03                    & 0.67                    & 0.48                   & 0.52                   & 1.0                     \\
vis10.inviting.        & 0.68                    & 0.14                    & 0.64                   & 0.36                   & 1.1                     \\
vis10.likable.         & 0.45                    & 0.47                    & 0.74                   & 0.26                   & 2.0                     \\
vis10.lovely.          & 0.58                    & 0.28                    & 0.66                   & 0.34                   & 1.4                     \\
vis10.motivating.      & 0.52                    & 0.30                    & 0.60                   & 0.40                   & 1.6                     \\
vis10.nice.            & 0.57                    & 0.33                    & 0.72                   & 0.28                   & 1.6                     \\
vis10.organized.       & 0.99                    & -0.31                   & 0.62                   & 0.38                   & 1.2                     \\
vis10.pleasing.        & 0.49                    & 0.44                    & 0.77                   & 0.23                   & 2.0                     \\
vis10.pretty.          & 0.22                    & 0.65                    & 0.68                   & 0.32                   & 1.2                     \\
vis10.professional.    & 0.70                    & -0.06                   & 0.43                   & 0.57                   & 1.0                     \\
vis10.provoking.       & -0.27                   & 0.58                    & 0.17                   & 0.83                   & 1.4                     \\
vis10.satisfying.      & 0.44                    & 0.46                    & 0.72                   & 0.28                   & 2.0                     \\
vis10.sophisticated.   & 0.54                    & 0.13                    & 0.41                   & 0.59                   & 1.1                     \\
vis10.tasteful.        & 0.54                    & 0.31                    & 0.64                   & 0.36                   & 1.6                     \\
vis10.wellDesigned.    & 0.85                    & -0.07                   & 0.63                   & 0.37                   & 1.0                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~11.}\vspace{-1ex}
\label{tab:fl-vis11-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis11.appealing.       & 0.62                    & 0.58                    & 0.72                   & 0.28                   & 2.0                     \\
vis11.artistic.        & 0.70                    & 0.21                    & 0.53                   & 0.47                   & 1.2                     \\
vis11.attractive.      & 0.69                    & 0.50                    & 0.73                   & 0.27                   & 1.8                     \\
vis11.balanced.        & 0.33                    & 0.72                    & 0.63                   & 0.37                   & 1.4                     \\
vis11.beautiful.       & 0.64                    & 0.55                    & 0.72                   & 0.28                   & 2.0                     \\
vis11.clean.           & 0.21                    & 0.82                    & 0.72                   & 0.29                   & 1.1                     \\
vis11.cluttered.       & 0.05                    & 0.25                    & 0.06                   & 0.94                   & 1.1                     \\
vis11.colorHarmonious. & 0.41                    & 0.31                    & 0.26                   & 0.74                   & 1.9                     \\
vis11.creative.        & 0.74                    & 0.18                    & 0.58                   & 0.42                   & 1.1                     \\
vis11.delightful.      & 0.63                    & 0.58                    & 0.74                   & 0.26                   & 2.0                     \\
vis11.elegant.         & 0.36                    & 0.72                    & 0.65                   & 0.35                   & 1.5                     \\
vis11.engaging.        & 0.73                    & 0.39                    & 0.68                   & 0.32                   & 1.5                     \\
vis11.enjoyable.       & 0.68                    & 0.53                    & 0.73                   & 0.27                   & 1.9                     \\
vis11.exciting.        & 0.79                    & 0.37                    & 0.76                   & 0.24                   & 1.4                     \\
vis11.fascinating.     & 0.73                    & 0.29                    & 0.62                   & 0.38                   & 1.3                     \\
vis11.harmonious.      & 0.48                    & 0.61                    & 0.61                   & 0.39                   & 1.9                     \\
vis11.interesting.     & 0.76                    & 0.23                    & 0.63                   & 0.37                   & 1.2                     \\
vis11.inviting.        & 0.55                    & 0.63                    & 0.70                   & 0.30                   & 2.0                     \\
vis11.likable.         & 0.61                    & 0.59                    & 0.72                   & 0.28                   & 2.0                     \\
vis11.lovely.          & 0.62                    & 0.58                    & 0.73                   & 0.27                   & 2.0                     \\
vis11.motivating.      & 0.55                    & 0.56                    & 0.61                   & 0.39                   & 2.0                     \\
vis11.nice.            & 0.63                    & 0.55                    & 0.71                   & 0.29                   & 2.0                     \\
vis11.organized.       & 0.17                    & 0.75                    & 0.60                   & 0.40                   & 1.1                     \\
vis11.pleasing.        & 0.61                    & 0.62                    & 0.75                   & 0.25                   & 2.0                     \\
vis11.pretty.          & 0.70                    & 0.48                    & 0.72                   & 0.28                   & 1.8                     \\
vis11.professional.    & 0.11                    & 0.65                    & 0.43                   & 0.57                   & 1.1                     \\
vis11.provoking.       & 0.55                    & 0.01                    & 0.30                   & 0.70                   & 1.0                     \\
vis11.satisfying.      & 0.56                    & 0.65                    & 0.74                   & 0.26                   & 2.0                     \\
vis11.sophisticated.   & 0.31                    & 0.59                    & 0.45                   & 0.55                   & 1.5                     \\
vis11.tasteful.        & 0.56                    & 0.60                    & 0.67                   & 0.33                   & 2.0                     \\
vis11.wellDesigned.    & 0.37                    & 0.71                    & 0.64                   & 0.36                   & 1.5                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~11.}\vspace{-1ex}
\label{tab:fl-vis11-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis11.appealing.       & 0.50                    & 0.41                    & 0.72                   & 0.28                   & 1.9                     \\
vis11.artistic.        & 0.82                    & -0.13                   & 0.53                   & 0.47                   & 1.1                     \\
vis11.attractive.      & 0.64                    & 0.26                    & 0.73                   & 0.27                   & 1.3                     \\
vis11.balanced.        & 0.03                    & 0.78                    & 0.63                   & 0.37                   & 1.0                     \\
vis11.beautiful.       & 0.54                    & 0.37                    & 0.72                   & 0.28                   & 1.8                     \\
vis11.clean.           & -0.19                   & 0.97                    & 0.72                   & 0.29                   & 1.1                     \\
vis11.cluttered.       & -0.07                   & 0.30                    & 0.06                   & 0.94                   & 1.1                     \\
vis11.colorHarmonious. & 0.37                    & 0.18                    & 0.26                   & 0.74                   & 1.4                     \\
vis11.creative.        & 0.89                    & -0.19                   & 0.58                   & 0.42                   & 1.1                     \\
vis11.delightful.      & 0.51                    & 0.41                    & 0.74                   & 0.26                   & 1.9                     \\
vis11.elegant.         & 0.06                    & 0.76                    & 0.65                   & 0.35                   & 1.0                     \\
vis11.engaging.        & 0.75                    & 0.10                    & 0.68                   & 0.32                   & 1.0                     \\
vis11.enjoyable.       & 0.60                    & 0.31                    & 0.73                   & 0.27                   & 1.5                     \\
vis11.exciting.        & 0.84                    & 0.04                    & 0.76                   & 0.24                   & 1.0                     \\
vis11.fascinating.     & 0.81                    & -0.03                   & 0.62                   & 0.38                   & 1.0                     \\
vis11.harmonious.      & 0.29                    & 0.54                    & 0.61                   & 0.39                   & 1.5                     \\
vis11.interesting.     & 0.89                    & -0.14                   & 0.63                   & 0.37                   & 1.0                     \\
vis11.inviting.        & 0.38                    & 0.52                    & 0.70                   & 0.30                   & 1.8                     \\
vis11.likable.         & 0.48                    & 0.43                    & 0.72                   & 0.28                   & 2.0                     \\
vis11.lovely.          & 0.50                    & 0.42                    & 0.73                   & 0.27                   & 1.9                     \\
vis11.motivating.      & 0.41                    & 0.43                    & 0.61                   & 0.39                   & 2.0                     \\
vis11.nice.            & 0.53                    & 0.37                    & 0.71                   & 0.29                   & 1.8                     \\
vis11.organized.       & -0.20                   & 0.91                    & 0.60                   & 0.40                   & 1.1                     \\
vis11.pleasing.        & 0.46                    & 0.47                    & 0.75                   & 0.25                   & 2.0                     \\
vis11.pretty.          & 0.66                    & 0.23                    & 0.72                   & 0.28                   & 1.2                     \\
vis11.professional.    & -0.22                   & 0.80                    & 0.43                   & 0.57                   & 1.2                     \\
vis11.provoking.       & 0.73                    & -0.31                   & 0.30                   & 0.70                   & 1.3                     \\
vis11.satisfying.      & 0.38                    & 0.54                    & 0.74                   & 0.26                   & 1.8                     \\
vis11.sophisticated.   & 0.07                    & 0.62                    & 0.45                   & 0.55                   & 1.0                     \\
vis11.tasteful.        & 0.40                    & 0.48                    & 0.67                   & 0.33                   & 1.9                     \\
vis11.wellDesigned.    & 0.09                    & 0.74                    & 0.64                   & 0.36                   & 1.0                     \\\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~12.}\vspace{-1ex}
\label{tab:fl-vis12-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis12.appealing.       & 0.69                    & 0.53                    & 0.77                   & 0.23                   & 1.9                     \\
vis12.artistic.        & 0.84                    & 0.04                    & 0.70                   & 0.30                   & 1.0                     \\
vis12.attractive.      & 0.70                    & 0.51                    & 0.76                   & 0.24                   & 1.8                     \\
vis12.balanced.        & 0.36                    & 0.64                    & 0.54                   & 0.46                   & 1.6                     \\
vis12.beautiful.       & 0.75                    & 0.42                    & 0.74                   & 0.26                   & 1.6                     \\
vis12.clean.           & 0.36                    & 0.72                    & 0.65                   & 0.35                   & 1.5                     \\
vis12.cluttered.       & 0.09                    & -0.21                   & 0.05                   & 0.95                   & 1.4                     \\
vis12.colorHarmonious. & 0.52                    & 0.34                    & 0.38                   & 0.62                   & 1.7                     \\
vis12.creative.        & 0.75                    & 0.06                    & 0.57                   & 0.43                   & 1.0                     \\
vis12.delightful.      & 0.76                    & 0.44                    & 0.77                   & 0.23                   & 1.6                     \\
vis12.elegant.         & 0.60                    & 0.54                    & 0.65                   & 0.35                   & 2.0                     \\
vis12.engaging.        & 0.64                    & 0.42                    & 0.59                   & 0.41                   & 1.7                     \\
vis12.enjoyable.       & 0.73                    & 0.49                    & 0.77                   & 0.23                   & 1.7                     \\
vis12.exciting.        & 0.71                    & 0.33                    & 0.62                   & 0.38                   & 1.4                     \\
vis12.fascinating.     & 0.74                    & 0.29                    & 0.64                   & 0.36                   & 1.3                     \\
vis12.harmonious.      & 0.58                    & 0.56                    & 0.65                   & 0.35                   & 2.0                     \\
vis12.interesting.     & 0.68                    & 0.30                    & 0.56                   & 0.44                   & 1.4                     \\
vis12.inviting.        & 0.61                    & 0.48                    & 0.60                   & 0.40                   & 1.9                     \\
vis12.likable.         & 0.74                    & 0.49                    & 0.79                   & 0.21                   & 1.7                     \\
vis12.lovely.          & 0.73                    & 0.46                    & 0.74                   & 0.26                   & 1.7                     \\
vis12.motivating.      & 0.60                    & 0.39                    & 0.51                   & 0.49                   & 1.7                     \\
vis12.nice.            & 0.71                    & 0.42                    & 0.68                   & 0.32                   & 1.6                     \\
vis12.organized.       & 0.25                    & 0.80                    & 0.70                   & 0.30                   & 1.2                     \\
vis12.pleasing.        & 0.74                    & 0.48                    & 0.78                   & 0.22                   & 1.7                     \\
vis12.pretty.          & 0.76                    & 0.39                    & 0.74                   & 0.26                   & 1.5                     \\
vis12.professional.    & 0.32                    & 0.72                    & 0.62                   & 0.38                   & 1.4                     \\
vis12.provoking.       & 0.42                    & -0.02                   & 0.17                   & 0.83                   & 1.0                     \\
vis12.satisfying.      & 0.70                    & 0.52                    & 0.76                   & 0.24                   & 1.9                     \\
vis12.sophisticated.   & 0.59                    & 0.47                    & 0.57                   & 0.44                   & 1.9                     \\
vis12.tasteful.        & 0.59                    & 0.47                    & 0.58                   & 0.42                   & 1.9                     \\
vis12.wellDesigned.    & 0.57                    & 0.61                    & 0.69                   & 0.31                   & 2.0                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~12.}\vspace{-1ex}
\label{tab:fl-vis12-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis12.appealing.       & 0.62                    & 0.33                    & 0.77                   & 0.23                   & 1.5                     \\
vis12.artistic.        & 1.01                    & -0.34                   & 0.70                   & 0.30                   & 1.2                     \\
vis12.attractive.      & 0.64                    & 0.30                    & 0.76                   & 0.24                   & 1.4                     \\
vis12.balanced.        & 0.16                    & 0.62                    & 0.54                   & 0.46                   & 1.1                     \\
vis12.beautiful.       & 0.74                    & 0.17                    & 0.74                   & 0.26                   & 1.1                     \\
vis12.clean.           & 0.13                    & 0.72                    & 0.65                   & 0.35                   & 1.1                     \\
vis12.cluttered.       & 0.21                    & -0.30                   & 0.05                   & 0.95                   & 1.8                     \\
vis12.colorHarmonious. & 0.49                    & 0.18                    & 0.38                   & 0.62                   & 1.3                     \\
vis12.creative.        & 0.90                    & -0.27                   & 0.57                   & 0.43                   & 1.2                     \\
vis12.delightful.      & 0.74                    & 0.19                    & 0.77                   & 0.23                   & 1.1                     \\
vis12.elegant.         & 0.51                    & 0.38                    & 0.65                   & 0.35                   & 1.8                     \\
vis12.engaging.        & 0.60                    & 0.22                    & 0.59                   & 0.41                   & 1.3                     \\
vis12.enjoyable.       & 0.69                    & 0.26                    & 0.77                   & 0.23                   & 1.3                     \\
vis12.exciting.        & 0.74                    & 0.07                    & 0.62                   & 0.38                   & 1.0                     \\
vis12.fascinating.     & 0.79                    & 0.02                    & 0.64                   & 0.36                   & 1.0                     \\
vis12.harmonious.      & 0.47                    & 0.42                    & 0.65                   & 0.35                   & 2.0                     \\
vis12.interesting.     & 0.71                    & 0.05                    & 0.56                   & 0.44                   & 1.0                     \\
vis12.inviting.        & 0.54                    & 0.30                    & 0.60                   & 0.40                   & 1.6                     \\
vis12.likable.         & 0.70                    & 0.26                    & 0.79                   & 0.21                   & 1.3                     \\
vis12.lovely.          & 0.70                    & 0.22                    & 0.74                   & 0.26                   & 1.2                     \\
vis12.motivating.      & 0.57                    & 0.19                    & 0.51                   & 0.49                   & 1.2                     \\
vis12.nice.            & 0.69                    & 0.19                    & 0.68                   & 0.32                   & 1.1                     \\
vis12.organized.       & -0.04                   & 0.87                    & 0.70                   & 0.30                   & 1.0                     \\
vis12.pleasing.        & 0.70                    & 0.25                    & 0.78                   & 0.22                   & 1.2                     \\
vis12.pretty.          & 0.77                    & 0.13                    & 0.74                   & 0.26                   & 1.1                     \\
vis12.professional.    & 0.08                    & 0.74                    & 0.62                   & 0.38                   & 1.0                     \\
vis12.provoking.       & 0.52                    & -0.22                   & 0.17                   & 0.83                   & 1.3                     \\
vis12.satisfying.      & 0.63                    & 0.32                    & 0.76                   & 0.24                   & 1.5                     \\
vis12.sophisticated.   & 0.52                    & 0.30                    & 0.57                   & 0.44                   & 1.6                     \\
vis12.tasteful.        & 0.53                    & 0.30                    & 0.58                   & 0.42                   & 1.6                     \\
vis12.wellDesigned.    & 0.43                    & 0.49                    & 0.69                   & 0.31                   & 2.0                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~13.}\vspace{-1ex}
\label{tab:fl-vis13-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis13.appealing.       & 0.67                    & 0.57                    & 0.78                   & 0.22                   & 2.0                     \\
vis13.artistic.        & 0.71                    & 0.03                    & 0.51                   & 0.49                   & 1.0                     \\
vis13.attractive.      & 0.66                    & 0.54                    & 0.73                   & 0.27                   & 1.9                     \\
vis13.balanced.        & 0.24                    & 0.77                    & 0.65                   & 0.35                   & 1.2                     \\
vis13.beautiful.       & 0.70                    & 0.39                    & 0.64                   & 0.36                   & 1.6                     \\
vis13.clean.           & 0.22                    & 0.72                    & 0.56                   & 0.44                   & 1.2                     \\
vis13.cluttered.       & 0.04                    & 0.14                    & 0.02                   & 0.98                   & 1.2                     \\
vis13.colorHarmonious. & 0.31                    & 0.29                    & 0.18                   & 0.82                   & 2.0                     \\
vis13.creative.        & 0.65                    & 0.13                    & 0.44                   & 0.56                   & 1.1                     \\
vis13.delightful.      & 0.67                    & 0.59                    & 0.79                   & 0.21                   & 2.0                     \\
vis13.elegant.         & 0.56                    & 0.55                    & 0.62                   & 0.38                   & 2.0                     \\
vis13.engaging.        & 0.62                    & 0.51                    & 0.65                   & 0.36                   & 1.9                     \\
vis13.enjoyable.       & 0.66                    & 0.51                    & 0.70                   & 0.30                   & 1.9                     \\
vis13.exciting.        & 0.73                    & 0.36                    & 0.66                   & 0.34                   & 1.5                     \\
vis13.fascinating.     & 0.74                    & 0.30                    & 0.64                   & 0.36                   & 1.3                     \\
vis13.harmonious.      & 0.42                    & 0.69                    & 0.65                   & 0.35                   & 1.6                     \\
vis13.interesting.     & 0.70                    & 0.32                    & 0.59                   & 0.41                   & 1.4                     \\
vis13.inviting.        & 0.56                    & 0.64                    & 0.72                   & 0.28                   & 2.0                     \\
vis13.likable.         & 0.65                    & 0.58                    & 0.76                   & 0.24                   & 2.0                     \\
vis13.lovely.          & 0.72                    & 0.42                    & 0.71                   & 0.29                   & 1.6                     \\
vis13.motivating.      & 0.64                    & 0.53                    & 0.69                   & 0.31                   & 1.9                     \\
vis13.nice.            & 0.72                    & 0.53                    & 0.80                   & 0.20                   & 1.8                     \\
vis13.organized.       & 0.19                    & 0.79                    & 0.66                   & 0.34                   & 1.1                     \\
vis13.pleasing.        & 0.70                    & 0.52                    & 0.76                   & 0.24                   & 1.8                     \\
vis13.pretty.          & 0.79                    & 0.35                    & 0.75                   & 0.25                   & 1.4                     \\
vis13.professional.    & 0.32                    & 0.66                    & 0.55                   & 0.46                   & 1.4                     \\
vis13.provoking.       & 0.20                    & 0.11                    & 0.05                   & 0.95                   & 1.5                     \\
vis13.satisfying.      & 0.67                    & 0.53                    & 0.73                   & 0.27                   & 1.9                     \\
vis13.sophisticated.   & 0.57                    & 0.42                    & 0.51                   & 0.50                   & 1.8                     \\
vis13.tasteful.        & 0.59                    & 0.56                    & 0.66                   & 0.34                   & 2.0                     \\
vis13.wellDesigned.    & 0.43                    & 0.75                    & 0.74                   & 0.26                   & 1.6                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~13.}\vspace{-1ex}
\label{tab:fl-vis13-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis13.appealing.       & 0.57                    & 0.37                    & 0.78                   & 0.22                   & 1.7                     \\
vis13.artistic.        & 0.96                    & -0.41                   & 0.51                   & 0.49                   & 1.3                     \\
vis13.attractive.      & 0.58                    & 0.33                    & 0.73                   & 0.27                   & 1.6                     \\
vis13.balanced.        & -0.14                   & 0.91                    & 0.65                   & 0.35                   & 1.0                     \\
vis13.beautiful.       & 0.72                    & 0.10                    & 0.64                   & 0.36                   & 1.0                     \\
vis13.clean.           & -0.15                   & 0.85                    & 0.56                   & 0.44                   & 1.1                     \\
vis13.cluttered.       & -0.03                   & 0.16                    & 0.02                   & 0.98                   & 1.1                     \\
vis13.colorHarmonious. & 0.25                    & 0.20                    & 0.18                   & 0.82                   & 1.9                     \\
vis13.creative.        & 0.82                    & -0.23                   & 0.44                   & 0.56                   & 1.2                     \\
vis13.delightful.      & 0.56                    & 0.39                    & 0.79                   & 0.21                   & 1.8                     \\
vis13.elegant.         & 0.43                    & 0.41                    & 0.62                   & 0.38                   & 2.0                     \\
vis13.engaging.        & 0.53                    & 0.32                    & 0.65                   & 0.36                   & 1.6                     \\
vis13.enjoyable.       & 0.59                    & 0.29                    & 0.70                   & 0.30                   & 1.5                     \\
vis13.exciting.        & 0.78                    & 0.04                    & 0.66                   & 0.34                   & 1.0                     \\
vis13.fascinating.     & 0.84                    & -0.05                   & 0.64                   & 0.36                   & 1.0                     \\
vis13.harmonious.      & 0.15                    & 0.69                    & 0.65                   & 0.35                   & 1.1                     \\
vis13.interesting.     & 0.77                    & 0.00                    & 0.59                   & 0.41                   & 1.0                     \\
vis13.inviting.        & 0.37                    & 0.53                    & 0.72                   & 0.28                   & 1.8                     \\
vis13.likable.         & 0.53                    & 0.40                    & 0.76                   & 0.24                   & 1.8                     \\
vis13.lovely.          & 0.74                    & 0.13                    & 0.71                   & 0.29                   & 1.1                     \\
vis13.motivating.      & 0.55                    & 0.33                    & 0.69                   & 0.31                   & 1.6                     \\
vis13.nice.            & 0.67                    & 0.27                    & 0.80                   & 0.20                   & 1.3                     \\
vis13.organized.       & -0.22                   & 0.96                    & 0.66                   & 0.34                   & 1.1                     \\
vis13.pleasing.        & 0.65                    & 0.27                    & 0.76                   & 0.24                   & 1.3                     \\
vis13.pretty.          & 0.88                    & -0.02                   & 0.75                   & 0.25                   & 1.0                     \\
vis13.professional.    & 0.03                    & 0.71                    & 0.55                   & 0.46                   & 1.0                     \\
vis13.provoking.       & 0.21                    & 0.02                    & 0.05                   & 0.95                   & 1.0                     \\
vis13.satisfying.      & 0.60                    & 0.31                    & 0.73                   & 0.27                   & 1.5                     \\
vis13.sophisticated.   & 0.53                    & 0.22                    & 0.51                   & 0.50                   & 1.3                     \\
vis13.tasteful.        & 0.47                    & 0.40                    & 0.66                   & 0.34                   & 1.9                     \\
vis13.wellDesigned.    & 0.13                    & 0.76                    & 0.74                   & 0.26                   & 1.1                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~14.}\vspace{-1ex}
\label{tab:fl-vis14-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis14.appealing.       & 0.73                    & 0.42                    & 0.71                   & 0.29                   & 1.6                     \\
vis14.artistic.        & 0.33                    & 0.51                    & 0.36                   & 0.64                   & 1.7                     \\
vis14.attractive.      & 0.77                    & 0.40                    & 0.75                   & 0.25                   & 1.5                     \\
vis14.balanced.        & 0.37                    & 0.67                    & 0.58                   & 0.42                   & 1.6                     \\
vis14.beautiful.       & 0.71                    & 0.42                    & 0.69                   & 0.31                   & 1.6                     \\
vis14.clean.           & 0.35                    & 0.72                    & 0.64                   & 0.36                   & 1.4                     \\
vis14.cluttered.       & 0.08                    & -0.02                   & 0.01                   & 0.99                   & 1.2                     \\
vis14.colorHarmonious. & 0.36                    & 0.56                    & 0.45                   & 0.55                   & 1.7                     \\
vis14.creative.        & 0.32                    & 0.46                    & 0.31                   & 0.69                   & 1.8                     \\
vis14.delightful.      & 0.80                    & 0.36                    & 0.78                   & 0.22                   & 1.4                     \\
vis14.elegant.         & 0.54                    & 0.50                    & 0.55                   & 0.45                   & 2.0                     \\
vis14.engaging.        & 0.48                    & 0.56                    & 0.55                   & 0.45                   & 2.0                     \\
vis14.enjoyable.       & 0.78                    & 0.41                    & 0.77                   & 0.23                   & 1.5                     \\
vis14.exciting.        & 0.64                    & 0.41                    & 0.58                   & 0.42                   & 1.7                     \\
vis14.fascinating.     & 0.41                    & 0.60                    & 0.52                   & 0.48                   & 1.8                     \\
vis14.harmonious.      & 0.51                    & 0.56                    & 0.57                   & 0.43                   & 2.0                     \\
vis14.interesting.     & 0.32                    & 0.52                    & 0.38                   & 0.62                   & 1.7                     \\
vis14.inviting.        & 0.71                    & 0.34                    & 0.62                   & 0.38                   & 1.4                     \\
vis14.likable.         & 0.74                    & 0.48                    & 0.77                   & 0.23                   & 1.7                     \\
vis14.lovely.          & 0.75                    & 0.35                    & 0.69                   & 0.31                   & 1.4                     \\
vis14.motivating.      & 0.64                    & 0.42                    & 0.59                   & 0.41                   & 1.7                     \\
vis14.nice.            & 0.69                    & 0.47                    & 0.69                   & 0.31                   & 1.8                     \\
vis14.organized.       & 0.15                    & 0.79                    & 0.65                   & 0.35                   & 1.1                     \\
vis14.pleasing.        & 0.80                    & 0.38                    & 0.78                   & 0.22                   & 1.4                     \\
vis14.pretty.          & 0.78                    & 0.42                    & 0.78                   & 0.22                   & 1.5                     \\
vis14.professional.    & 0.13                    & 0.81                    & 0.67                   & 0.33                   & 1.1                     \\
vis14.provoking.       & 0.20                    & 0.10                    & 0.05                   & 0.95                   & 1.5                     \\
vis14.satisfying.      & 0.70                    & 0.43                    & 0.68                   & 0.32                   & 1.7                     \\
vis14.sophisticated.   & 0.43                    & 0.59                    & 0.53                   & 0.47                   & 1.8                     \\
vis14.tasteful.        & 0.59                    & 0.49                    & 0.59                   & 0.41                   & 1.9                     \\
vis14.wellDesigned.    & 0.21                    & 0.76                    & 0.62                   & 0.38                   & 1.2                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~14.}\vspace{-1ex}
\label{tab:fl-vis14-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis14.appealing.       & 0.73                    & 0.15                    & 0.71                   & 0.29                   & 1.1                     \\
vis14.artistic.        & 0.16                    & 0.48                    & 0.36                   & 0.64                   & 1.2                     \\
vis14.attractive.      & 0.79                    & 0.10                    & 0.75                   & 0.25                   & 1.0                     \\
vis14.balanced.        & 0.12                    & 0.67                    & 0.58                   & 0.42                   & 1.1                     \\
vis14.beautiful.       & 0.71                    & 0.16                    & 0.69                   & 0.31                   & 1.1                     \\
vis14.clean.           & 0.07                    & 0.75                    & 0.64                   & 0.36                   & 1.0                     \\
vis14.cluttered.       & 0.12                    & -0.07                   & 0.01                   & 0.99                   & 1.7                     \\
vis14.colorHarmonious. & 0.17                    & 0.54                    & 0.45                   & 0.55                   & 1.2                     \\
vis14.creative.        & 0.17                    & 0.42                    & 0.31                   & 0.69                   & 1.3                     \\
vis14.delightful.      & 0.86                    & 0.03                    & 0.78                   & 0.22                   & 1.0                     \\
vis14.elegant.         & 0.44                    & 0.35                    & 0.55                   & 0.45                   & 1.9                     \\
vis14.engaging.        & 0.34                    & 0.46                    & 0.55                   & 0.45                   & 1.8                     \\
vis14.enjoyable.       & 0.81                    & 0.10                    & 0.77                   & 0.23                   & 1.0                     \\
vis14.exciting.        & 0.62                    & 0.18                    & 0.58                   & 0.42                   & 1.2                     \\
vis14.fascinating.     & 0.22                    & 0.55                    & 0.52                   & 0.48                   & 1.3                     \\
vis14.harmonious.      & 0.38                    & 0.44                    & 0.57                   & 0.43                   & 2.0                     \\
vis14.interesting.     & 0.15                    & 0.50                    & 0.38                   & 0.62                   & 1.2                     \\
vis14.inviting.        & 0.76                    & 0.05                    & 0.62                   & 0.38                   & 1.0                     \\
vis14.likable.         & 0.71                    & 0.22                    & 0.77                   & 0.23                   & 1.2                     \\
vis14.lovely.          & 0.80                    & 0.05                    & 0.69                   & 0.31                   & 1.0                     \\
vis14.motivating.      & 0.62                    & 0.20                    & 0.59                   & 0.41                   & 1.2                     \\
vis14.nice.            & 0.65                    & 0.23                    & 0.69                   & 0.31                   & 1.2                     \\
vis14.organized.       & -0.23                   & 0.95                    & 0.65                   & 0.35                   & 1.1                     \\
vis14.pleasing.        & 0.84                    & 0.05                    & 0.78                   & 0.22                   & 1.0                     \\
vis14.pretty.          & 0.80                    & 0.12                    & 0.78                   & 0.22                   & 1.0                     \\
vis14.professional.    & -0.26                   & 0.98                    & 0.67                   & 0.33                   & 1.1                     \\
vis14.provoking.       & 0.21                    & 0.02                    & 0.05                   & 0.95                   & 1.0                     \\
vis14.satisfying.      & 0.69                    & 0.18                    & 0.68                   & 0.32                   & 1.1                     \\
vis14.sophisticated.   & 0.25                    & 0.53                    & 0.53                   & 0.47                   & 1.4                     \\
vis14.tasteful.        & 0.51                    & 0.32                    & 0.59                   & 0.41                   & 1.7                     \\
vis14.wellDesigned.    & -0.13                   & 0.87                    & 0.62                   & 0.38                   & 1.0                     \\  \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Varimax rotation for Image~15.}\vspace{-1ex}
\label{tab:fl-vis15-2f-v}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis15.appealing.       & 0.68                    & 0.59                    & 0.81                   & 0.19                   & 2.0                     \\
vis15.artistic.        & 0.26                    & 0.69                    & 0.55                   & 0.45                   & 1.3                     \\
vis15.attractive.      & 0.54                    & 0.66                    & 0.73                   & 0.27                   & 1.9                     \\
vis15.balanced.        & 0.76                    & 0.28                    & 0.66                   & 0.34                   & 1.3                     \\
vis15.beautiful.       & 0.54                    & 0.65                    & 0.71                   & 0.29                   & 1.9                     \\
vis15.clean.           & 0.75                    & 0.20                    & 0.60                   & 0.40                   & 1.1                     \\
vis15.cluttered.       & 0.24                    & 0.09                    & 0.07                   & 0.93                   & 1.3                     \\
vis15.colorHarmonious. & 0.49                    & 0.41                    & 0.41                   & 0.59                   & 1.9                     \\
vis15.creative.        & 0.19                    & 0.74                    & 0.58                   & 0.42                   & 1.1                     \\
vis15.delightful.      & 0.66                    & 0.59                    & 0.78                   & 0.22                   & 2.0                     \\
vis15.elegant.         & 0.64                    & 0.48                    & 0.64                   & 0.36                   & 1.8                     \\
vis15.engaging.        & 0.49                    & 0.65                    & 0.66                   & 0.34                   & 1.9                     \\
vis15.enjoyable.       & 0.60                    & 0.65                    & 0.79                   & 0.21                   & 2.0                     \\
vis15.exciting.        & 0.44                    & 0.68                    & 0.66                   & 0.34                   & 1.7                     \\
vis15.fascinating.     & 0.28                    & 0.74                    & 0.62                   & 0.38                   & 1.3                     \\
vis15.harmonious.      & 0.76                    & 0.38                    & 0.72                   & 0.28                   & 1.5                     \\
vis15.interesting.     & 0.37                    & 0.68                    & 0.60                   & 0.40                   & 1.5                     \\
vis15.inviting.        & 0.56                    & 0.61                    & 0.69                   & 0.31                   & 2.0                     \\
vis15.likable.         & 0.63                    & 0.63                    & 0.79                   & 0.21                   & 2.0                     \\
vis15.lovely.          & 0.58                    & 0.58                    & 0.68                   & 0.32                   & 2.0                     \\
vis15.motivating.      & 0.48                    & 0.61                    & 0.60                   & 0.40                   & 1.9                     \\
vis15.nice.            & 0.67                    & 0.59                    & 0.80                   & 0.21                   & 2.0                     \\
vis15.organized.       & 0.83                    & 0.10                    & 0.69                   & 0.31                   & 1.0                     \\
vis15.pleasing.        & 0.67                    & 0.57                    & 0.77                   & 0.23                   & 2.0                     \\
vis15.pretty.          & 0.57                    & 0.64                    & 0.73                   & 0.27                   & 2.0                     \\
vis15.professional.    & 0.66                    & 0.18                    & 0.47                   & 0.53                   & 1.1                     \\
vis15.provoking.       & -0.04                   & 0.56                    & 0.32                   & 0.69                   & 1.0                     \\
vis15.satisfying.      & 0.68                    & 0.51                    & 0.72                   & 0.28                   & 1.9                     \\
vis15.sophisticated.   & 0.45                    & 0.55                    & 0.51                   & 0.49                   & 1.9                     \\
vis15.tasteful.        & 0.53                    & 0.64                    & 0.69                   & 0.31                   & 1.9                     \\
vis15.wellDesigned.    & 0.72                    & 0.36                    & 0.65                   & 0.36                   & 1.5                     \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\caption{Factor loading for 31 terms using an EFA for two factors with Promax rotation for Image~15.}\vspace{-1ex}
\label{tab:fl-vis15-2f-p}
\begin{tabular}{lrrccc}
\toprule
                       & \multicolumn{1}{c}{~~PA1} & \multicolumn{1}{c}{~~PA2} & h2 & u2 & com \\ \midrule
vis15.appealing.       & 0.57                    & 0.40                    & 0.81                   & 0.19                   & 1.8                     \\
vis15.artistic.        & -0.06                   & 0.78                    & 0.55                   & 0.45                   & 1.0                     \\
vis15.attractive.      & 0.34                    & 0.57                    & 0.73                   & 0.27                   & 1.6                     \\
vis15.balanced.        & 0.86                    & -0.07                   & 0.66                   & 0.34                   & 1.0                     \\
vis15.beautiful.       & 0.34                    & 0.56                    & 0.71                   & 0.29                   & 1.7                     \\
vis15.clean.           & 0.90                    & -0.18                   & 0.60                   & 0.40                   & 1.1                     \\
vis15.cluttered.       & 0.28                    & -0.03                   & 0.07                   & 0.93                   & 1.0                     \\
vis15.colorHarmonious. & 0.41                    & 0.27                    & 0.41                   & 0.59                   & 1.7                     \\
vis15.creative.        & -0.19                   & 0.89                    & 0.58                   & 0.42                   & 1.1                     \\
vis15.delightful.      & 0.53                    & 0.41                    & 0.78                   & 0.22                   & 1.9                     \\
vis15.elegant.         & 0.59                    & 0.26                    & 0.64                   & 0.36                   & 1.4                     \\
vis15.engaging.        & 0.28                    & 0.59                    & 0.66                   & 0.34                   & 1.4                     \\
vis15.enjoyable.       & 0.42                    & 0.53                    & 0.79                   & 0.21                   & 1.9                     \\
vis15.exciting.        & 0.19                    & 0.66                    & 0.66                   & 0.34                   & 1.2                     \\
vis15.fascinating.     & -0.07                   & 0.84                    & 0.62                   & 0.38                   & 1.0                     \\
vis15.harmonious.      & 0.79                    & 0.07                    & 0.72                   & 0.28                   & 1.0                     \\
vis15.interesting.     & 0.08                    & 0.71                    & 0.60                   & 0.40                   & 1.0                     \\
vis15.inviting.        & 0.40                    & 0.49                    & 0.69                   & 0.31                   & 1.9                     \\
vis15.likable.         & 0.48                    & 0.48                    & 0.79                   & 0.21                   & 2.0                     \\
vis15.lovely.          & 0.44                    & 0.45                    & 0.68                   & 0.32                   & 2.0                     \\
vis15.motivating.      & 0.29                    & 0.54                    & 0.60                   & 0.40                   & 1.5                     \\
vis15.nice.            & 0.55                    & 0.41                    & 0.80                   & 0.21                   & 1.9                     \\
vis15.organized.       & 1.06                    & -0.36                   & 0.69                   & 0.31                   & 1.2                     \\
vis15.pleasing.        & 0.56                    & 0.38                    & 0.77                   & 0.23                   & 1.8                     \\
vis15.pretty.          & 0.38                    & 0.53                    & 0.73                   & 0.27                   & 1.8                     \\
vis15.professional.    & 0.79                    & -0.15                   & 0.47                   & 0.53                   & 1.1                     \\
vis15.provoking.       & -0.40                   & 0.79                    & 0.32                   & 0.69                   & 1.5                     \\
vis15.satisfying.      & 0.61                    & 0.29                    & 0.72                   & 0.28                   & 1.4                     \\
vis15.sophisticated.   & 0.28                    & 0.48                    & 0.51                   & 0.49                   & 1.6                     \\
vis15.tasteful.        & 0.34                    & 0.55                    & 0.69                   & 0.31                   & 1.7                     \\
vis15.wellDesigned.    & 0.76                    & 0.06                    & 0.65                   & 0.36                   & 1.0                     \\  \bottomrule
\end{tabular}
